Fast and effective techniques for T-count reduction via spider nest identities

In fault-tolerant quantum computing systems, realising (approximately) universal quantum computation is usually described in terms of realising Clifford+T operations, which is to say a circuit of CNOT, Hadamard, and $\pi/2$-phase rotations, together with T operations ($\pi/4$-phase rotations). For many error correcting codes, fault-tolerant realisations of Clifford operations are significantly less resource-intensive than those of T gates, which motivates finding ways to realise the same transformation involving T-count (the number of T gates involved) which is as low as possible. Investigations into this problem [arXiv:1206.0758, 1303.2042, 1308.4134, 1601.07363, 1606.01904, 1701.00140] has led to observations that this problem is closely related to NP-hard tensor decomposition problems [arXiv:1712.01557] and is tantamount to the difficult problem of decoding exponentially long Reed-Muller codes [arXiv:1601.07363]. This problem then presents itself as one for which must be content in practise with approximate optimisation, in which one develops an array of tactics to be deployed through some pragmatic strategy. In this vein, we describe techniques to reduce the T-count, based on the effective application of "spider nest identities": easily recognised products of parity-phase operations which are equivalent to the identity operation. We demonstrate the effectiveness of such techniques by obtaining improvements in the T-counts of a number of circuits, in run-times which are typically less than the time required to make a fresh cup of coffee.

==> diagrams/4linetgadgetdecom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node  (0) at (-2.875, 0) {$=$};
		\node  (1) at (4.5, -1.25) {};
		\node [X dot] (3) at (-0.75, 1.25) {};
		\node [Z dot] (4) at (1.75, -0.5) {\footnotesize$\!\tau\!$};
		\node [Z dot] (5) at (-4.75, -0.25) {};
		\node  (6) at (-5.25, -1.25) {};
		\node [Z dot] (7) at (0.75, -0.25) {};
		\node  (8) at (-2.25, 0.75) {};
		\node [Z dot] (9) at (-3.75, -0.5) {};
		\node at (9) [anchor=west] {\footnotesize\;$\pi/4$};
		\node [Z dot] (10) at (-0.75, 1.75) {};
		\node [X dot] (11) at (-1.25, -0.75) {};
		\node  (12) at (-3.5, 0.5) {};
		\node [Z dot] (13) at (-4.75, 0.5) {};
		\node  (14) at (-5.25, 0.5) {};
		\node [Z dot] (15) at (-1.25, -0.25) {};
		\node  (16) at (-3.5, -1.25) {};
		\node [Z dot] (17) at (-1.25, -1.25) {};
		\node [Z dot] (18) at (0.75, -1.25) {};
		\node  (19) at (4.5, -0.25) {};
		\node  (20) at (-2.25, -0.25) {};
		\node  (21) at (-2.25, -1.25) {};
		\node [X dot] (22) at (-4.25, -0.5) {};
		\node [Z dot] (23) at (-1.75, -0.75) {\footnotesize$\!\iota\!$};
		\node  (24) at (4.5, 0.75) {};
		\node [Z dot] (25) at (-0.25, 1.25) {\footnotesize$\!\iota\!$};
		\node [X dot] (26) at (1.25, -0.5) {};
		\node  (27) at (-3.5, -0.25) {};
		\node  (28) at (-5.25, -0.25) {};
		\node [Z dot] (29) at (0.75, 0.75) {};
		\node [Z dot] (30) at (-0.75, -0.25) {};
		\node [Z dot] (31) at (-4.75, -1.25) {};
		\node  (32) at (-3.5, 1.25) {};
		\node [Z dot] (33) at (-4.75, 1.25) {};
		\node  (34) at (-5.25, 1.25) {};
		\node [Z dot] (35) at (-1.75, 1.75) {\footnotesize$\!\tau\!$};
		\node  (36) at (4.5, 1.75) {};
		\node  (37) at (-2.25, 1.75) {};
		\node [X dot] (38) at (-1.25, 1.25) {};
		\node [Z dot] (39) at (-1.25, 1.75) {};
		\node [Z dot] (40) at (-1.25, 0.75) {};
		\node [Z dot] (41) at (-1.75, 1.25) {\footnotesize$\!\iota\!$};
		\node [X dot] (42) at (-1.25, 0.25) {};
		\node [Z dot] (43) at (-1.25, 0.75) {};
		\node [Z dot] (44) at (-1.25, -0.25) {};
		\node [Z dot] (45) at (-1.75, 0.25) {\footnotesize$\!\iota\!$};
		\node [Z dot] (46) at (-1.75, 0.75) {\footnotesize$\!\tau\!$};
		\node [Z dot] (47) at (-1.75, -0.25) {\footnotesize$\!\tau\!$};
		\node [Z dot] (48) at (-1.75, -1.25) {\footnotesize$\!\tau\!$};
		\node [Z dot] (49) at (-0.5, -1.25) {};
		\node [Z dot] (50) at (-0.5, 0.75) {};
		\node [Z dot] (51) at (0, 0.25) {\footnotesize$\!\iota\!$};
		\node [X dot] (52) at (-0.5, 0.25) {};
		\node [Z dot] (53) at (0.25, -1.25) {};
		\node [Z dot] (54) at (0.25, 1.75) {};
		\node [Z dot] (55) at (0.75, 1.25) {\footnotesize$\!\iota\!$};
		\node [X dot] (56) at (0.25, 1.25) {};
		\node [Z dot] (57) at (1.5, 1.75) {};
		\node [X dot] (58) at (2.25, -0.75) {};
		\node [Z dot] (59) at (1.5, 0.75) {};
		\node [Z dot] (60) at (2.75, -0.75) {\footnotesize$\!\tau\!$};
		\node [Z dot] (61) at (1.75, -1.25) {};
		\node [Z dot] (62) at (2.5, 1.75) {};
		\node [X dot] (63) at (3, 0.5) {};
		\node [Z dot] (64) at (2.5, 0.75) {};
		\node [Z dot] (65) at (3.5, 0.5) {\footnotesize$\!\tau\!$};
		\node [Z dot] (66) at (2.5, -0.25) {};
		\node [Z dot] (67) at (3.5, 1.75) {};
		\node [X dot] (68) at (4, -0.5) {};
		\node [Z dot] (69) at (3.5, -0.25) {};
		\node [Z dot] (70) at (4.5, -0.5) {\footnotesize$\!\tau\!$};
		\node [Z dot] (71) at (3.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26) to (4);
		\draw (3) to (25);
		\draw (21.center) to (1.center);
		\draw (20.center) to (19.center);
		\draw (8.center) to (24.center);
		\draw (15) to (11);
		\draw (17) to (11);
		\draw (11) to (23);
		\draw (10) to (3);
		\draw (30) to (3);
		\draw (29) to (26);
		\draw (7) to (26);
		\draw (18) to (26);
		\draw (22) to (9);
		\draw (6.center) to (16.center);
		\draw (28.center) to (27.center);
		\draw (14.center) to (12.center);
		\draw (13) to (22);
		\draw (5) to (22);
		\draw (31) to (22);
		\draw (34.center) to (32.center);
		\draw (33) to (22);
		\draw (37.center) to (36.center);
		\draw (39) to (38);
		\draw (40) to (38);
		\draw (38) to (41);
		\draw (43) to (42);
		\draw (44) to (42);
		\draw (42) to (45);
		\draw (52) to (51);
		\draw (50) to (52);
		\draw (49) to (52);
		\draw (56) to (55);
		\draw (54) to (56);
		\draw (53) to (56);
		\draw (58) to (60);
		\draw (57) to (58);
		\draw (59) to (58);
		\draw (61) to (58);
		\draw (63) to (65);
		\draw (62) to (63);
		\draw (64) to (63);
		\draw (66) to (63);
		\draw (68) to (70);
		\draw (67) to (68);
		\draw (69) to (68);
		\draw (71) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/4linetgadgetdecominduc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node  (0) at (-3, 1.25) {$=$};
		\node  (1) at (-5.5, 2.25) {};
		\node  (2) at (-5.5, 0.25) {};
		\node [Z dot] (3) at (-1.25, 0.25) {};
		\node  (4) at (-2.25, 0.25) {};
		\node  (5) at (-1.5, 1) {$\vdots$};
		\node  (7) at (-2.5, 1.75) {};
		\node [X dot] (8) at (-1, 1) {};
		\node  (9) at (-2.25, 1.75) {};
		\node  (10) at (-0.25, 0.25) {};
		\node [Z dot] (11) at (-0.5, 1) {};
		\node  (12) at (-0.25, 1.75) {};
		\node [anchor=south] (6) at (-0.25,0.375) {\footnotesize$\pi\!\!\;/\!\!\:4$};
		\node  (13) at (-2.5, 0.25) {};
		\node [Z dot] (14) at (-1.25, 1.75) {};
		\node  (15) at (-2.25, 2.5) {};
		\node  (16) at (-0.25, 2.5) {};
		\node [Z dot] (17) at (-0.75, 2.5) {};
		\node [X dot] (18) at (-0.75, 1.75) {};
		\node [Z dot] (19) at (-1.75, 2.5) {};
		\node [X dot] (20) at (-1.75, 1.75) {};
		\node  (21) at (0.25, 1.25) {$=$};
		\node [Z dot] (22) at (-3.75, 1) {};
		\node  (23) at (-3.5, 1.25) {};
		\node  (24) at (-5.25, 1.25) {};
		\node  (25) at (-3.5, 0.75) {\footnotesize$\pi\!\!\;/\!\!\:4$};
		\node  (26) at (-4.75, 0.75) {$\vdots$};
		\node [Z dot] (27) at (-4.75, 0.25) {};
		\node [Z dot] (28) at (-4.75, 1.25) {};
		\node  (29) at (-4.75, 1.75) {$\vdots$};
		\node  (30) at (-5.25, 0.25) {};
		\node  (31) at (-3.5, 2.25) {};
		\node [X dot] (32) at (-4.25, 1) {};
		\node [Z dot] (33) at (-4.75, 2.25) {};
		\node  (34) at (-5.25, 2.25) {};
		\node  (35) at (-3.5, 0.25) {};
		\node  (36) at (7, 0.25) {};
		\node [Z dot] (37) at (6.5, 1) {};
		\node [Z dot] (38) at (5.5, 1.25) {};
		\node  (39) at (1.25, 0.75) {$\vdots$};
		\node  (40) at (6.75, 0.75) {\footnotesize$\pi\!\!\;/\!\!\:4$};
		\node  (41) at (1.5, 2.25) {};
		\node [X dot] (42) at (3.5, 0.75) {};
		\node [Z dot] (43) at (3.5, 1.25) {};
		\node  (44) at (1.25, 1.75) {$\vdots$};
		\node [Z dot] (45) at (3.5, 0.25) {};
		\node [Z dot] (46) at (5.5, 0.25) {};
		\node  (47) at (7, 1.25) {};
		\node  (48) at (1.5, 1.25) {};
		\node [Z dot] (49) at (2.5, 2.25) {\footnotesize$\!\!\sigma_m\!\!$};
		\node  (50) at (1.5, 0.25) {};
		\node [Z dot] (51) at (4, 0.75) {\footnotesize$\!\!\theta_m\!\!$};
		\node  (52) at (7, 2.25) {};
		\node [X dot] (53) at (6, 1) {};
		\node [Z dot] (54) at (5.5, 2.25) {};
		\node  (55) at (7, 3) {};
		\node  (56) at (1.5, 3) {};
		\node [Z dot] (57) at (2, 3) {};
		\node [X dot] (58) at (2, 2.25) {};
		\node [Z dot] (59) at (6, 3) {};
		\node [X dot] (60) at (6, 2.25) {};
		\node [Z dot] (61) at (2.5, 0.25) {\footnotesize$\!\!\sigma_m\!\!$};
		\node [Z dot] (62) at (2.5, 1.25) {\footnotesize$\!\!\sigma_m\!\!$};
		\node [Z dot] (63) at (3, 1.25) {};
		\node [Z dot] (64) at (3.5, 1.75) {\footnotesize$\!\!\theta_m\!\!$};
		\node [Z dot] (65) at (3, 2.25) {};
		\node [X dot] (66) at (3, 1.75) {};
		\node [Z dot] (67) at (4.5, 0.25) {};
		\node [Z dot] (68) at (5, 1.75) {\footnotesize$\!\!\theta_m\!\!$};
		\node [Z dot] (69) at (4.5, 2.25) {};
		\node [X dot] (70) at (4.5, 1.75) {};
		\node  (71) at (1, 0.25) {$m+1$};
		\node  (72) at (1.25, 1.25) {$i$};
		\node  (73) at (1.25, 3) {$1$};
		\node  (74) at (1.25, 2.25) {$2$};
		\node  (75) at (1.75, -0.75) {};
		\node [X dot] (76) at (-2, -3.25) {};
		\node [X dot] (77) at (-2.25, -2.25) {};
		\node [Z dot] (78) at (-0.25, -1.75) {};
		\node [Z dot] (79) at (-1.5, -3.25) {\footnotesize$\!\!\theta_m\!\!$};
		\node [Z dot] (80) at (1, -3) {};
		\node [X dot] (81) at (-1, -2.25) {};
		\node  (82) at (-4.75, -1.75) {$2$};
		\node [Z dot] (83) at (-2.5, -2.75) {};
		\node  (84) at (-4.75, -3.25) {$\vdots$};
		\node  (85) at (-4.5, -0.75) {};
		\node [Z dot] (86) at (-1.75, -2.25) {\footnotesize$\!\!\theta_m\!\!$};
		\node [Z dot] (87) at (-2.5, -1.75) {};
		\node  (88) at (-4.5, -3.75) {};
		\node  (89) at (1.75, -2.75) {};
		\node [anchor=south] at (1.25,-3.5) {\footnotesize$\pi\!\!\;/\!\!\:4$};
		\node  (91) at (-4.75, -2.75) {$i$};
		\node  (92) at (-4.75, -0.75) {$1$};
		\node  (93) at (-4.5, -2.75) {};
		\node  (94) at (-5.5, -2.75) {$=$};
		\node [Z dot] (95) at (-2, -3.75) {};
		\node [Z dot] (96) at (-1.25, -3.75) {};
		\node  (97) at (-5, -3.75) {$m+1$};
		\node [Z dot] (98) at (-2, -2.75) {};
		\node [Z dot] (99) at (-1.5, -1.75) {};
		\node  (100) at (-4.5, -1.75) {};
		\node [Z dot] (101) at (-0.5, -2.25) {\footnotesize$\!\!\theta_m\!\!$};
		\node [Z dot] (102) at (-3.5, -3.75) {\footnotesize$\!\!\sigma_m\!\!$};
		\node [Z dot] (103) at (-0.25, -2.75) {};
		\node [Z dot] (104) at (-0.25, -3.75) {};
		\node  (105) at (1.75, -3.75) {};
		\node  (106) at (-4.75, -2.25) {$\vdots$};
		\node [X dot] (107) at (0.5, -3) {};
		\node [Z dot] (108) at (-3.5, -2.75) {\footnotesize$\!\!\sigma_m\!\!$};
		\node  (109) at (1.75, -1.75) {};
		\node [X dot] (110) at (-3.5, -1.25) {};
		\node [Z dot] (111) at (-3.5, -1.75) {};
		\node [Z dot] (112) at (-3, -1.25) {\footnotesize$\!\!\sigma_m\!\!$};
		\node [Z dot] (113) at (-3.5, -0.75) {};
		\node [Z dot] (114) at (-2.5, -0.75) {};
		\node [Z dot] (115) at (-1.5, -0.75) {};
		\node [Z dot] (116) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (2.center) to node[wire label, inner sep=5 pt]{$m+1$} (1.center);
		\draw (8) to (11);
		\draw (4.center) to (10.center);
		\draw (9.center) to (12.center);
		\draw (14) to (8);
		\draw (3) to (8);
		\draw [style=braceedge] (13.center) to node[wire label, inner sep=5 pt]{$m$} (7.center);
		\draw (15.center) to (16.center);
		\draw (17) to (18);
		\draw (19) to (20);
		\draw (32) to (22);
		\draw (30.center) to (35.center);
		\draw (24.center) to (23.center);
		\draw (34.center) to (31.center);
		\draw (33) to (32);
		\draw (28) to (32);
		\draw (27) to (32);
		\draw (53) to (37);
		\draw (50.center) to (36.center);
		\draw (48.center) to (47.center);
		\draw (41.center) to (52.center);
		\draw (43) to (42);
		\draw (45) to (42);
		\draw (42) to (51);
		\draw (54) to (53);
		\draw (38) to (53);
		\draw (46) to (53);
		\draw (56.center) to (55.center);
		\draw (57) to (58);
		\draw (59) to (60);
		\draw (65) to (66);
		\draw (63) to (66);
		\draw (66) to (64);
		\draw (69) to (70);
		\draw (67) to (70);
		\draw (70) to (68);
		\draw (107) to (80);
		\draw (88.center) to (105.center);
		\draw (93.center) to (89.center);
		\draw (100.center) to (109.center);
		\draw (98) to (76);
		\draw (95) to (76);
		\draw (76) to (79);
		\draw (78) to (107);
		\draw (103) to (107);
		\draw (104) to (107);
		\draw (85.center) to (75.center);
		\draw (87) to (77);
		\draw (83) to (77);
		\draw (77) to (86);
		\draw (99) to (81);
		\draw (96) to (81);
		\draw (81) to (101);
		\draw (113) to (110);
		\draw (111) to (110);
		\draw (110) to (112);
		\draw [bend left=15, looseness=1.00] (114) to (77);
		\draw (115) to (81);
		\draw (116) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/commute-cond-x-gadget.tikz <==
  \begin{minipage}{23mm}
    \begin{tikzpicture}
      \def\dx{0.4}
      \def\dy{0.5}
      \coordinate (0) at (0,0);
      %
      \coordinate (x1-0) at (0);
      \coordinate (x2-0) at ($(x1-0) + (0,\dy)$);
      \coordinate (x3-0) at ($(x2-0) + (0,\dy)$);
      \coordinate (x4-0) at ($(x3-0) + (0,\dy)$);
      \xdef\u{0}
      \foreach \t in {1,...,5} {%
        \foreach \k in {1,...,4} {%
          \coordinate (x\k-\t) at ($(x\k-\u) + (\dx,0)$);
          \ifnum\k=3%
            \ifnum\t=3
              \coordinate (x3-3) at ($(x3-3) + ({\dx/2},0)$);
            \fi
          \else
            \draw (x\k-\u) -- (x\k-\t);
          \fi
        }
        \xdef\u{\t}
      }
      %
      \node at ($(x3-2) + (0,0.1)$) {$\vdots$};
      %
      \foreach \k in {1,2,4} {%
        \draw (x\k-2) -- (x3-3);
        \filldraw [Z dot] (x\k-2) circle (3pt);
      }
      \draw (x3-3) -- (x3-4);
      \filldraw [X dot] (x3-3) circle (3pt);
      \filldraw [Z dot] (x3-4) circle (3pt) node [anchor=180,font=\footnotesize] {\;$\theta$}; 
			%
      \filldraw [X dot] (x1-1) circle (3pt)
        node [anchor=north,font=\scriptsize,inner sep=0pt] {$\pi\!\!\:,\!\{\!\!\;s\!\!\;\}$};
    \end{tikzpicture}
  \end{minipage}
  \longrightarrow{}
    \begin{minipage}{40mm}
    \hspace*{0.5mm}
    \begin{tikzpicture}
      \def\dx{0.4}
      \def\dy{0.5}
      \coordinate (0) at (0,0);
      %
      \coordinate (x1-0) at (0);
      \coordinate (x2-0) at ($(x1-0) + (0,\dy)$);
      \coordinate (x3-0) at ($(x2-0) + (0,\dy)$);
      \coordinate (x4-0) at ($(x3-0) + (0,\dy)$);
      \xdef\u{0}
      \foreach \t in {1,...,7} {%
        \foreach \k in {1,...,4} {%
					\coordinate (x\k-\t) at ($(x\k-\u) + (\dx,0)$);
          \ifnum\k=3%
          \else
            \draw (x\k-\u) -- (x\k-\t);
          \fi
        }
        \xdef\u{\t}
      }
      %
      \node at ($(x3-1) + (0,0.1)$) {$\vdots$};
      \node at ($(x3-4) + (0,0.1)$) {$\vdots$};
      %
      \coordinate (x3-2') at ($(x3-2) + (0,{\dy/2})$);  
      \coordinate (x3-2'') at ($(x3-5) + (0,{-\dy/2})$);
      \coordinate (x3-3') at ($(x3-2') + (\dx,0)$);  
      \coordinate (x3-3'') at ($(x3-2'') + (\dx,0)$);
      \draw (x3-2') -- (x3-3');
      \draw (x3-2'') -- (x3-3'');
			\foreach \t/\p in {1/',4/''} {%
				\foreach \u in {1,2,4} {%
					\draw (x\u-\t) -- (x3-2\p);
					\filldraw [Z dot] (x\u-\t) circle (3pt);
				}
			}
      \filldraw [Z dot] (x3-2') circle (3pt);
      \filldraw [Z dot] (x3-2'') circle (3pt);
      \filldraw [X dot] (x3-2') circle (3pt);
      \filldraw [X dot] (x3-2'') circle (3pt);      
      \filldraw [Z dot] (x3-3') circle (3pt) node [anchor=north,inner sep=1pt,font=\footnotesize] {$\phantom\vert\theta\phantom\vert$}; 
      \filldraw [Z dot] (x3-3'') circle (3pt) node [anchor=south,inner sep=-11pt,font=\footnotesize] {\;\;$-\!2\theta\!\!\:,\!\{\!\!\;s\!\!\;\}$}; 
      \filldraw [X dot] (x1-6) circle (3pt)
        node [anchor=north,font=\scriptsize] {$\pi\!\!\:,\!\{\!\!\;s\!\!\;\}$};
    \end{tikzpicture}
  \end{minipage}
  \mspace{-48mu}


==> diagrams/commute-cx-gadget-a.tikz <==
  \begin{minipage}{23mm}
    \begin{tikzpicture}
      \def\dx{0.4}
      \def\dy{0.5}
      \coordinate (0) at (0,0);
      %
      \coordinate (x1-0) at (0);
      \coordinate (x2-0) at ($(x1-0) + (0,\dy)$);
      \coordinate (x3-0) at ($(x2-0) + (0,\dy)$);
      \coordinate (x4-0) at ($(x3-0) + (0,\dy)$);
      \xdef\u{0}
      \foreach \t in {1,...,5} {%
        \foreach \k in {1,...,4} {%
          \coordinate (x\k-\t) at ($(x\k-\u) + (\dx,0)$);
          \ifnum\k=3%
            \ifnum\t=3
              \coordinate (x3-3) at ($(x3-2) + ({2*\dx/3},0)$);
            \fi
          \else
            \draw (x\k-\u) -- (x\k-\t);
          \fi
        }
        \xdef\u{\t}
      }
      %
      \node at ($(x3-2) + (0,0.1)$) {$\vdots$};
      %
      \foreach \k in {2,4} {%
        \draw (x\k-2) -- (x3-3);
        \filldraw [Z dot] (x\k-2) circle (3pt);
      }
      \draw (x3-3) -- (x3-4);
      \filldraw [X dot] (x3-3) circle (3pt);
      \filldraw [Z dot] (x3-4) circle (3pt) node [anchor=180,font=\footnotesize] {\;$\theta$}; 
			%
	  \draw (x1-1) -- (x2-1);
      \filldraw [Z dot] (x2-1) circle (3pt);
      \filldraw [X dot] (x1-1) circle (3pt);
    \end{tikzpicture}
  \end{minipage}
  \!\!\!\!\!\longrightarrow
  \begin{minipage}{23mm}
    \begin{tikzpicture}
      \def\dx{0.4}
      \def\dy{0.5}
      \coordinate (0) at (0,0);
      %
      \coordinate (x1-0) at (0);
      \coordinate (x2-0) at ($(x1-0) + (0,\dy)$);
      \coordinate (x3-0) at ($(x2-0) + (0,\dy)$);
      \coordinate (x4-0) at ($(x3-0) + (0,\dy)$);
      \xdef\u{0}
      \foreach \t in {1,...,4} {%
        \foreach \k in {1,...,4} {%
          \coordinate (x\k-\t) at ($(x\k-\u) + (\dx,0)$);
          \ifnum\k=3%
            \ifnum\t=2
              \coordinate (x3-3) at ($(x3-2) + ({2*\dx/3},0)$);
            \fi
          \else
            \draw (x\k-\u) -- (x\k-\t);
          \fi
        }
        \xdef\u{\t}
      }
      %
      \node at ($(x3-1) + (0,0.1)$) {$\vdots$};
      %
      \foreach \k in {2,4} {%
        \draw (x\k-1) -- (x3-2);
        \filldraw [Z dot] (x\k-1) circle (3pt);
      }
      \draw (x3-2) -- (x3-3);
      \filldraw [X dot] (x3-2) circle (3pt);
      \filldraw [Z dot] (x3-3) circle (3pt) node [anchor=180,font=\footnotesize] {\;$\theta$}; 
			%
	  \draw (x1-3) -- (x2-3);
      \filldraw [Z dot] (x2-3) circle (3pt);
      \filldraw [X dot] (x1-3) circle (3pt);
    \end{tikzpicture}
  \end{minipage}


==> diagrams/commute-cx-gadget-b.tikz <==
  \begin{minipage}{23mm}
    \begin{tikzpicture}
      \def\dx{0.4}
      \def\dy{0.5}
      \coordinate (0) at (0,0);
      %
      \coordinate (x1-0) at (0);
      \coordinate (x2-0) at ($(x1-0) + (0,\dy)$);
      \coordinate (x3-0) at ($(x2-0) + (0,\dy)$);
      \coordinate (x4-0) at ($(x3-0) + (0,\dy)$);
      \xdef\u{0}
      \foreach \t in {1,...,5} {%
        \foreach \k in {1,...,4} {%
          \coordinate (x\k-\t) at ($(x\k-\u) + (\dx,0)$);
          \ifnum\k=3%
            \ifnum\t=3
              \coordinate (x3-3) at ($(x3-2) + ({2*\dx/3},0)$);
            \fi
          \else
            \draw (x\k-\u) -- (x\k-\t);
          \fi
        }
        \xdef\u{\t}
      }
      %
      \node at ($(x3-2) + (0,0.1)$) {$\vdots$};
      %
      \foreach \k in {2,4} {%
        \draw (x\k-2) -- (x3-3);
        \filldraw [Z dot] (x\k-2) circle (3pt);
      }
      \draw (x3-3) -- (x3-4);
      \filldraw [X dot] (x3-3) circle (3pt);
      \filldraw [Z dot] (x3-4) circle (3pt) node [anchor=180,font=\footnotesize] {\;$\theta$}; 
			%
	  \draw (x1-1) -- (x2-1);
      \filldraw [Z dot] (x1-1) circle (3pt);
      \filldraw [X dot] (x2-1) circle (3pt);
    \end{tikzpicture}
  \end{minipage}
  \!\!\!\!\!\longrightarrow\;
  \begin{minipage}{23mm}
    \begin{tikzpicture}
      \def\dx{0.4}
      \def\dy{0.5}
      \coordinate (0) at (0,0);
      %
      \coordinate (x1-0) at (0);
      \coordinate (x2-0) at ($(x1-0) + (0,\dy)$);
      \coordinate (x3-0) at ($(x2-0) + (0,\dy)$);
      \coordinate (x4-0) at ($(x3-0) + (0,\dy)$);
      \xdef\u{0}
      \foreach \t in {1,...,4} {%
        \foreach \k in {1,...,4} {%
          \coordinate (x\k-\t) at ($(x\k-\u) + (\dx,0)$);
          \ifnum\k=3%
            \ifnum\t=2
              \coordinate (x3-3) at ($(x3-2) + ({2*\dx/3},0)$);
            \fi
          \else
            \draw (x\k-\u) -- (x\k-\t);
          \fi
        }
        \xdef\u{\t}
      }
      %
      \node at ($(x3-1) + (0,0.1)$) {$\vdots$};
      %
      \foreach \k in {1,2,4} {%
        \draw (x\k-1) -- (x3-2);
        \filldraw [Z dot] (x\k-1) circle (3pt);
      }
      \draw (x3-2) -- (x3-3);
      \filldraw [X dot] (x3-2) circle (3pt);
      \filldraw [Z dot] (x3-3) circle (3pt) node [anchor=180,font=\footnotesize] {\;$\theta$}; 
			%
	  \draw (x1-3) -- (x2-3);
      \filldraw [Z dot] (x1-3) circle (3pt);
      \filldraw [X dot] (x2-3) circle (3pt);
    \end{tikzpicture}
  \end{minipage}
  \mspace{-18mu};\qquad
  \begin{minipage}{23mm}
    \begin{tikzpicture}
      \def\dx{0.4}
      \def\dy{0.5}
      \coordinate (0) at (0,0);
      %
      \coordinate (x1-0) at (0);
      \coordinate (x2-0) at ($(x1-0) + (0,\dy)$);
      \coordinate (x3-0) at ($(x2-0) + (0,\dy)$);
      \coordinate (x4-0) at ($(x3-0) + (0,\dy)$);
      \xdef\u{0}
      \foreach \t in {1,...,5} {%
        \foreach \k in {1,...,4} {%
          \coordinate (x\k-\t) at ($(x\k-\u) + (\dx,0)$);
          \ifnum\k=3%
            \ifnum\t=3
              \coordinate (x3-3) at ($(x3-2) + ({2*\dx/3},0)$);
            \fi
          \else
            \draw (x\k-\u) -- (x\k-\t);
          \fi
        }
        \xdef\u{\t}
      }
      %
      \node at ($(x3-2) + (0,0.1)$) {$\vdots$};
      %
      \foreach \k in {1,2,4} {%
        \draw (x\k-2) -- (x3-3);
        \filldraw [Z dot] (x\k-2) circle (3pt);
      }
      \draw (x3-3) -- (x3-4);
      \filldraw [X dot] (x3-3) circle (3pt);
      \filldraw [Z dot] (x3-4) circle (3pt) node [anchor=180,font=\footnotesize] {\;$\theta$}; 
			%
	  \draw (x1-1) -- (x2-1);
      \filldraw [Z dot] (x1-1) circle (3pt);
      \filldraw [X dot] (x2-1) circle (3pt);
    \end{tikzpicture}
  \end{minipage}
  \!\!\!\!\!\longrightarrow\;
  \begin{minipage}{23mm}
    \begin{tikzpicture}
      \def\dx{0.4}
      \def\dy{0.5}
      \coordinate (0) at (0,0);
      %
      \coordinate (x1-0) at (0);
      \coordinate (x2-0) at ($(x1-0) + (0,\dy)$);
      \coordinate (x3-0) at ($(x2-0) + (0,\dy)$);
      \coordinate (x4-0) at ($(x3-0) + (0,\dy)$);
      \xdef\u{0}
      \foreach \t in {1,...,4} {%
        \foreach \k in {1,...,4} {%
          \coordinate (x\k-\t) at ($(x\k-\u) + (\dx,0)$);
          \ifnum\k=3%
            \ifnum\t=2
              \coordinate (x3-3) at ($(x3-2) + ({2*\dx/3},0)$);
            \fi
          \else
            \draw (x\k-\u) -- (x\k-\t);
          \fi
        }
        \xdef\u{\t}
      }
      %
      \node at ($(x3-1) + (0,0.1)$) {$\vdots$};
      %
      \foreach \k in {2,4} {%
        \draw (x\k-1) -- (x3-2);
        \filldraw [Z dot] (x\k-1) circle (3pt);
      }
      \draw (x3-2) -- (x3-3);
      \filldraw [X dot] (x3-2) circle (3pt);
      \filldraw [Z dot] (x3-3) circle (3pt) node [anchor=180,font=\footnotesize] {\;$\theta$}; 
			%
	  \draw (x1-3) -- (x2-3);
      \filldraw [Z dot] (x1-3) circle (3pt);
      \filldraw [X dot] (x2-3) circle (3pt);
    \end{tikzpicture}
  \end{minipage}


==> diagrams/commute-cx-gadget.tikz <==
  \begin{minipage}{23mm}
    \begin{tikzpicture}
      \def\dx{0.4}
      \def\dy{0.5}
      \coordinate (0) at (0,0);
      %
      \coordinate (x1-0) at (0);
      \coordinate (x2-0) at ($(x1-0) + (0,\dy)$);
      \coordinate (x3-0) at ($(x2-0) + (0,\dy)$);
      \coordinate (x4-0) at ($(x3-0) + (0,\dy)$);
      \xdef\u{0}
      \foreach \t in {1,...,5} {%
        \foreach \k in {1,...,4} {%
          \coordinate (x\k-\t) at ($(x\k-\u) + (\dx,0)$);
          \ifnum\k=3%
            \ifnum\t=3
              \coordinate (x3-3) at ($(x3-2) + ({2*\dx/3},0)$);
            \fi
          \else
            \draw (x\k-\u) -- (x\k-\t);
          \fi
        }
        \xdef\u{\t}
      }
      %
      \node at ($(x3-2) + (0,0.1)$) {$\vdots$};
      %
      \foreach \k in {2,4} {%
        \draw (x\k-2) -- (x3-3);
        \filldraw [Z dot] (x\k-2) circle (3pt);
      }
      \draw (x3-3) -- (x3-4);
      \filldraw [X dot] (x3-3) circle (3pt);
      \filldraw [Z dot] (x3-4) circle (3pt) node [anchor=180,font=\footnotesize] {\;$\theta$}; 
			%
	  \draw (x1-1) -- (x2-1);
      \filldraw [Z dot] (x2-1) circle (3pt);
      \filldraw [X dot] (x1-1) circle (3pt);
    \end{tikzpicture}
  \end{minipage}
  \!\!\!\!\!\longrightarrow
  \begin{minipage}{23mm}
    \begin{tikzpicture}
      \def\dx{0.4}
      \def\dy{0.5}
      \coordinate (0) at (0,0);
      %
      \coordinate (x1-0) at (0);
      \coordinate (x2-0) at ($(x1-0) + (0,\dy)$);
      \coordinate (x3-0) at ($(x2-0) + (0,\dy)$);
      \coordinate (x4-0) at ($(x3-0) + (0,\dy)$);
      \xdef\u{0}
      \foreach \t in {1,...,4} {%
        \foreach \k in {1,...,4} {%
          \coordinate (x\k-\t) at ($(x\k-\u) + (\dx,0)$);
          \ifnum\k=3%
            \ifnum\t=2
              \coordinate (x3-3) at ($(x3-2) + ({2*\dx/3},0)$);
            \fi
          \else
            \draw (x\k-\u) -- (x\k-\t);
          \fi
        }
        \xdef\u{\t}
      }
      %
      \node at ($(x3-1) + (0,0.1)$) {$\vdots$};
      %
      \foreach \k in {2,4} {%
        \draw (x\k-1) -- (x3-2);
        \filldraw [Z dot] (x\k-1) circle (3pt);
      }
      \draw (x3-2) -- (x3-3);
      \filldraw [X dot] (x3-2) circle (3pt);
      \filldraw [Z dot] (x3-3) circle (3pt) node [anchor=180,font=\footnotesize] {\;$\theta$}; 
			%
	  \draw (x1-3) -- (x2-3);
      \filldraw [Z dot] (x2-3) circle (3pt);
      \filldraw [X dot] (x1-3) circle (3pt);
    \end{tikzpicture}
  \end{minipage}
  \mspace{-18mu};\quad
  \begin{minipage}{23mm}
    \begin{tikzpicture}
      \def\dx{0.4}
      \def\dy{0.5}
      \coordinate (0) at (0,0);
      %
      \coordinate (x1-0) at (0);
      \coordinate (x2-0) at ($(x1-0) + (0,\dy)$);
      \coordinate (x3-0) at ($(x2-0) + (0,\dy)$);
      \coordinate (x4-0) at ($(x3-0) + (0,\dy)$);
      \xdef\u{0}
      \foreach \t in {1,...,5} {%
        \foreach \k in {1,...,4} {%
          \coordinate (x\k-\t) at ($(x\k-\u) + (\dx,0)$);
          \ifnum\k=3%
            \ifnum\t=3
              \coordinate (x3-3) at ($(x3-2) + ({2*\dx/3},0)$);
            \fi
          \else
            \draw (x\k-\u) -- (x\k-\t);
          \fi
        }
        \xdef\u{\t}
      }
      %
      \node at ($(x3-2) + (0,0.1)$) {$\vdots$};
      %
      \foreach \k in {2,4} {%
        \draw (x\k-2) -- (x3-3);
        \filldraw [Z dot] (x\k-2) circle (3pt);
      }
      \draw (x3-3) -- (x3-4);
      \filldraw [X dot] (x3-3) circle (3pt);
      \filldraw [Z dot] (x3-4) circle (3pt) node [anchor=180,font=\footnotesize] {\;$\theta$}; 
			%
	  \draw (x1-1) -- (x2-1);
      \filldraw [Z dot] (x1-1) circle (3pt);
      \filldraw [X dot] (x2-1) circle (3pt);
    \end{tikzpicture}
  \end{minipage}
  \!\!\!\!\!\longrightarrow
  \begin{minipage}{23mm}
    \begin{tikzpicture}
      \def\dx{0.4}
      \def\dy{0.5}
      \coordinate (0) at (0,0);
      %
      \coordinate (x1-0) at (0);
      \coordinate (x2-0) at ($(x1-0) + (0,\dy)$);
      \coordinate (x3-0) at ($(x2-0) + (0,\dy)$);
      \coordinate (x4-0) at ($(x3-0) + (0,\dy)$);
      \xdef\u{0}
      \foreach \t in {1,...,4} {%
        \foreach \k in {1,...,4} {%
          \coordinate (x\k-\t) at ($(x\k-\u) + (\dx,0)$);
          \ifnum\k=3%
            \ifnum\t=2
              \coordinate (x3-3) at ($(x3-2) + ({2*\dx/3},0)$);
            \fi
          \else
            \draw (x\k-\u) -- (x\k-\t);
          \fi
        }
        \xdef\u{\t}
      }
      %
      \node at ($(x3-1) + (0,0.1)$) {$\vdots$};
      %
      \foreach \k in {1,2,4} {%
        \draw (x\k-1) -- (x3-2);
        \filldraw [Z dot] (x\k-1) circle (3pt);
      }
      \draw (x3-2) -- (x3-3);
      \filldraw [X dot] (x3-2) circle (3pt);
      \filldraw [Z dot] (x3-3) circle (3pt) node [anchor=180,font=\footnotesize] {\;$\theta$}; 
			%
	  \draw (x1-3) -- (x2-3);
      \filldraw [Z dot] (x1-3) circle (3pt);
      \filldraw [X dot] (x2-3) circle (3pt);
    \end{tikzpicture}
  \end{minipage}
  \mspace{-18mu};\quad
  \begin{minipage}{23mm}
    \begin{tikzpicture}
      \def\dx{0.4}
      \def\dy{0.5}
      \coordinate (0) at (0,0);
      %
      \coordinate (x1-0) at (0);
      \coordinate (x2-0) at ($(x1-0) + (0,\dy)$);
      \coordinate (x3-0) at ($(x2-0) + (0,\dy)$);
      \coordinate (x4-0) at ($(x3-0) + (0,\dy)$);
      \xdef\u{0}
      \foreach \t in {1,...,5} {%
        \foreach \k in {1,...,4} {%
          \coordinate (x\k-\t) at ($(x\k-\u) + (\dx,0)$);
          \ifnum\k=3%
            \ifnum\t=3
              \coordinate (x3-3) at ($(x3-2) + ({2*\dx/3},0)$);
            \fi
          \else
            \draw (x\k-\u) -- (x\k-\t);
          \fi
        }
        \xdef\u{\t}
      }
      %
      \node at ($(x3-2) + (0,0.1)$) {$\vdots$};
      %
      \foreach \k in {1,2,4} {%
        \draw (x\k-2) -- (x3-3);
        \filldraw [Z dot] (x\k-2) circle (3pt);
      }
      \draw (x3-3) -- (x3-4);
      \filldraw [X dot] (x3-3) circle (3pt);
      \filldraw [Z dot] (x3-4) circle (3pt) node [anchor=180,font=\footnotesize] {\;$\theta$}; 
			%
	  \draw (x1-1) -- (x2-1);
      \filldraw [Z dot] (x1-1) circle (3pt);
      \filldraw [X dot] (x2-1) circle (3pt);
    \end{tikzpicture}
  \end{minipage}
  \longrightarrow{}&\;
  \begin{minipage}{23mm}
    \begin{tikzpicture}
      \def\dx{0.4}
      \def\dy{0.5}
      \coordinate (0) at (0,0);
      %
      \coordinate (x1-0) at (0);
      \coordinate (x2-0) at ($(x1-0) + (0,\dy)$);
      \coordinate (x3-0) at ($(x2-0) + (0,\dy)$);
      \coordinate (x4-0) at ($(x3-0) + (0,\dy)$);
      \xdef\u{0}
      \foreach \t in {1,...,4} {%
        \foreach \k in {1,...,4} {%
          \coordinate (x\k-\t) at ($(x\k-\u) + (\dx,0)$);
          \ifnum\k=3%
            \ifnum\t=2
              \coordinate (x3-3) at ($(x3-2) + ({2*\dx/3},0)$);
            \fi
          \else
            \draw (x\k-\u) -- (x\k-\t);
          \fi
        }
        \xdef\u{\t}
      }
      %
      \node at ($(x3-1) + (0,0.1)$) {$\vdots$};
      %
      \foreach \k in {2,4} {%
        \draw (x\k-1) -- (x3-2);
        \filldraw [Z dot] (x\k-1) circle (3pt);
      }
      \draw (x3-2) -- (x3-3);
      \filldraw [X dot] (x3-2) circle (3pt);
      \filldraw [Z dot] (x3-3) circle (3pt) node [anchor=180,font=\footnotesize] {\;$\theta$}; 
			%
	  \draw (x1-3) -- (x2-3);
      \filldraw [Z dot] (x1-3) circle (3pt);
      \filldraw [X dot] (x2-3) circle (3pt);
    \end{tikzpicture}
  \end{minipage}


==> diagrams/commute-x-gadget.tikz <==
  \mspace{-18mu}
  \begin{minipage}{23mm}
    \begin{tikzpicture}
      \def\dx{0.4}
      \def\dy{0.5}
      \coordinate (0) at (0,0);
      %
      \coordinate (x1-0) at (0);
      \coordinate (x2-0) at ($(x1-0) + (0,\dy)$);
      \coordinate (x3-0) at ($(x2-0) + (0,\dy)$);
      \coordinate (x4-0) at ($(x3-0) + (0,\dy)$);
      \xdef\u{0}
      \foreach \t in {1,...,5} {%
        \foreach \k in {1,...,4} {%
          \coordinate (x\k-\t) at ($(x\k-\u) + (\dx,0)$);
          \ifnum\k=3%
            \ifnum\t=3
              \coordinate (x3-3) at ($(x3-3) + ({\dx/2},0)$);
            \fi
          \else
            \draw (x\k-\u) -- (x\k-\t);
          \fi
        }
        \xdef\u{\t}
      }
      %
      \node at ($(x3-2) + (0,0.1)$) {$\vdots$};
      %
      \foreach \k in {1,2,4} {%
        \draw (x\k-2) -- (x3-3);
        \filldraw [Z dot] (x\k-2) circle (3pt);
      }
      \draw (x3-3) -- (x3-4);
      \filldraw [X dot] (x3-3) circle (3pt);
      \filldraw [Z dot] (x3-4) circle (3pt) node [anchor=180,font=\footnotesize] {\;$\theta$}; 
			%
      \filldraw [X dot] (x1-1) circle (3pt)
        node [anchor=north,font=\scriptsize] {$\phantom\vert\pi\phantom\vert$};
    \end{tikzpicture}
  \end{minipage}
  \;\;\longrightarrow\;\;
  \begin{minipage}{26mm}
    \hspace*{0.5mm}
    \begin{tikzpicture}
      \def\dx{0.4}
      \def\dy{0.5}
      \coordinate (0) at (0,0);
      %
      \coordinate (x1-0) at (0);
      \coordinate (x2-0) at ($(x1-0) + (0,\dy)$);
      \coordinate (x3-0) at ($(x2-0) + (0,\dy)$);
      \coordinate (x4-0) at ($(x3-0) + (0,\dy)$);
      \xdef\u{0}
      \foreach \t in {1,...,5} {%
        \foreach \k in {1,...,4} {%
          \coordinate (x\k-\t) at ($(x\k-\u) + (\dx,0)$);
          \ifnum\k=3%
          \else
            \draw (x\k-\u) -- (x\k-\t);
          \fi
        }
        \xdef\u{\t}
      }
      %
      \node at ($(x3-1) + (0,0.1)$) {$\vdots$};
      %
      \foreach \k in {1,2,4} {%
        \draw (x\k-1) -- (x3-2);
        \filldraw [Z dot] (x\k-1) circle (3pt);
      }
      \draw (x3-2) -- (x3-3);
      \filldraw [X dot] (x3-2) circle (3pt);
      \filldraw [Z dot] (x3-3) circle (3pt)
        node [anchor=west,font=\scriptsize] {\;$-\theta$};
      \filldraw [X dot] (x1-3) circle (3pt)
        node [anchor=north,font=\scriptsize] {$\phantom\vert\pi\phantom\vert$};
    \end{tikzpicture}
  \end{minipage}


==> diagrams/examp1-old.tikz <==
\begin{tikzpicture}[scale=0.8]
\def\frac#1#2{\scriptstyle #1\!\!\:/#2}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (2.5, -0.5) {};
		\node [style=none] (2) at (-2.75, -1.25) {};
		\node [style=none] (3) at (2.75, 0.75) {};
		\node [style=Z dot] (4) at (-0.5, 0.75) {};
		\node [style=Z dot] (5) at (-1.25, -0.25) {};
		\node [style=none] (6) at (2.75, -0.25) {};
		\node [style=none] (7) at (2.75, -1.25) {};
		\node [style=Z dot] (8) at (1.5, -1.25) {};
		\node [style=Z dot] (9) at (-2, 0.75) {};
		\node [style=Z dot] (10) at (1.5, -0.25) {};
		\node [style=none] (11) at (-0.625, -0.5) {$-\frac{\pi}{4}$};
		\node [style=X dot] (12) at (2, -0.5) {};
		\node [style=none] (13) at (-2.75, -0.25) {};
		\node [style=none] (14) at (1.25, 0.25) {$-\frac{\pi}{4}$};
		\node [style=Z dot] (15) at (-0.75, -0.75) {};
		\node [style=Z dot] (16) at (-1.25, -1.25) {};
		\node [style=Z dot] (17) at (-2, -0.25) {};
		\node [style=none] (18) at (-1.75, -1) {$\frac{\pi}{4}$};
		\node [style=Z dot] (19) at (-0.5, -1.25) {};
		\node [style=Z dot] (20) at (0.5, -0.25) {};
		\node [style=none] (21) at (0, 0.5) {$-\frac{\pi}{4}$};
		\node [style=X dot] (22) at (-0.5, 0.25) {};
		\node [style=none] (23) at (2.75, -0.5) {$\frac{\pi}{4}$};
		\node [style=X dot] (24) at (-1.25, -0.75) {};
		\node [style=Z dot] (25) at (-2, -1.25) {};
		\node [style=Z dot] (26) at (1, 0.25) {};
		\node [style=none] (27) at (-1.75, 0) {$\frac{\pi}{4}$};
		\node [style=Z dot] (28) at (1.5, 0.75) {};
		\node [style=Z dot] (29) at (0.5, 0.75) {};
		\node [style=Z dot] (30) at (0, 0.25) {};
		\node [style=none] (31) at (-2.75, 0.75) {};
		\node [style=X dot] (32) at (0.5, 0.25) {};
		\node [style=none] (33) at (-1.75, 1) {$\frac{\pi}{4}$};
		\node [style=none] (34) at (-2.75, 1.75) {};
		\node [style=none] (35) at (-0.5, 1.5) {$-\frac{\pi}{4}$};
		\node [style=none] (36) at (2.75, 1.75) {};
		\node [style=Z dot] (37) at (-1.25, 0.75) {};
		\node [style=X dot] (38) at (-1.25, 1.25) {};
		\node [style=Z dot] (39) at (-1.25, 1.75) {};
		\node [style=Z dot] (40) at (-0.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (1);
		\draw (22) to (30);
		\draw (2.center) to (7.center);
		\draw (13.center) to (6.center);
		\draw (31.center) to (3.center);
		\draw (5) to (24);
		\draw (16) to (24);
		\draw (24) to (15);
		\draw (4) to (22);
		\draw (19) to (22);
		\draw (32) to (26);
		\draw (29) to (32);
		\draw (20) to (32);
		\draw (28) to (12);
		\draw (10) to (12);
		\draw (8) to (12);
		\draw (34.center) to (36.center);
		\draw (38) to (40);
		\draw (39) to (38);
		\draw (37) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/examp1.tikz <==
  \begin{tikzpicture}[scale=1.125]
    \def\dx{0.125}
    \def\dy{0.75}
    \coordinate (x0-0) at (0,0);
    \coordinate (x1-0) at ($(x0-0) + (0,-\dy)$);
    \coordinate (x2-0) at ($(x1-0) + (0,-\dy)$);
    \coordinate (x3-0) at ($(x2-0) + (0,-\dy)$);
    \xdef\u{0}
    \foreach \t in {1,...,35} {%
      \foreach \v in {x0,x1,x2,x3} {%
        \coordinate (\v-\t) at ($(\v-\u) + (\dx,0)$);
        \draw (\v-\u) -- (\v-\t);
      }
      \xdef\u{\t}
    }
    %
    \node (x1-3) [style=Z dot] at (x1-3) {};
    \node at (x1-3) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    \node (x2-3) [style=Z dot] at (x2-3) {};
    \node at (x2-3) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    \node (x3-3) [style=Z dot] at (x3-3) {};
    \node at (x3-3) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    %
    \node (x0-6) [style=Z dot] at (x0-6) {};
    \node (x1-6) [style=Z dot] at (x1-6) {};
    \node (p) [style=X dot] at ($(x0-7)!0.5!(x1-7)$) {};
    \node (ph) [style=Z dot] at ($(x0-9)!0.5!(x1-10)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (x0-6) -- (p);
    \draw (x1-6) -- (p);
    \draw (p) -- (ph);
    %
    \node (x2-6) [style=Z dot] at (x2-6) {};
    \node (x3-6) [style=Z dot] at (x3-6) {};
    \node (p) [style=X dot] at ($(x2-7)!0.5!(x3-7)$) {};
    \node (ph) [style=Z dot] at ($(x2-9)!0.5!(x3-10)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (x2-6) -- (p);
    \draw (x3-6) -- (p);
    \draw (p) -- (ph);
    %
    \node (x1-8) [style=Z dot] at (x1-8) {};
    \node (x2-8) [style=Z dot] at (x2-8) {};
    \node (p) [style=X dot] at ($(x1-9)!0.5!(x2-9)$) {};
    \node (ph) [style=Z dot] at ($(x1-11)!0.5!(x2-12)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (x1-8) -- (p);
    \draw (x2-8) -- (p);
    \draw (p) -- (ph);
    %
    \node (x1-18) [style=Z dot] at (x1-18) {};
    \node (x3-18) [style=Z dot] at (x3-18) {};
    \node (p) [style=X dot] at ($(x1-19)!0.333!(x3-21)$) {};
    \node (ph) [style=Z dot] at ($(x1-22)!0.333!(x3-23)$) {};
    \node at (ph) [anchor=255] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (x1-18) -- (p);
    \draw (x3-18) -- (p);
    \draw (p) -- (ph);
    %
    \node (x1-27) [style=Z dot] at (x1-27) {};
    \node (x2-27) [style=Z dot] at (x2-27) {};
    \node (x3-27) [style=Z dot] at (x3-27) {};
    \node (p) [style=X dot] at ($(x1-28)!0.666!(x3-29)$) {};
    \node (ph) [style=Z dot] at ($(x1-30)!0.666!(x3-31)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle\:\pi\!\!\:/4$};
    \draw (x1-27) -- (p);
    \draw (x2-27) -- (p);
    \draw (x3-27) -- (p);
    \draw (p) -- (ph);
    \end{tikzpicture}


==> diagrams/examp1compl-old.tikz <==
  \begin{tikzpicture}[scale=1.125]
    \def\dx{0.12}
    \def\dy{0.75}
    \coordinate (x0-0) at (0,0);
    \coordinate (x1-0) at ($(x0-0) + (0,-\dy)$);
    \coordinate (x2-0) at ($(x1-0) + (0,-\dy)$);
    \coordinate (x3-0) at ($(x2-0) + (0,-\dy)$);
    \xdef\u{0}
    \foreach \t in {2,...,112} {%
      \foreach \v in {x0,x1,x2,x3} {%
	\ifnum\t<13
        \coordinate (\v-\t) at ($(\v-\u) + (\dx,0)$);
	\else\ifnum\t<16
        \coordinate (\v-\t) at ($(\v-\u) + (0,0)$);
	\else
        \coordinate (\v-\t) at ($(\v-\u) + (\dx,0)$);
	\fi\fi
        \draw (\v-\u) -- (\v-\t);
      }
      \xdef\u{\t}
    }
    %
    \node (x0-3) [style=Z dot] at (x0-3) {};
    \node (x') at (x0-3) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    \node (x1-3) [style=Z dot] at (x1-3) {};
    \node at (x1-3) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    \node (x2-3) [style=Z dot] at (x2-3) {};
    \node at (x2-3) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    \node (x3-3) [style=Z dot] at (x3-3) {};
    \node at (x3-3) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
	\begin{pgfonlayer}{background}
		\coordinate (x) at ($(x0-3)+(0,-8pt)$);
		\node [rounded corners,fill=zx_bgc, fit=(x')(x0-3)(x), inner sep=-2pt] {};
	\end{pgfonlayer}
    %
    \node (x0-6) [style=Z dot] at (x0-6) {};
    \node (x1-6) [style=Z dot] at (x1-6) {};
    \node (p) [style=X dot] at ($(x0-7)!0.666!(x1-7)$) {};
    \node (ph) [style=Z dot] at ($(x0-9)!0.666!(x1-10)$) {};
    \node at (ph) [anchor=-90] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (x0-6) -- (p);
    \draw (x1-6) -- (p);
    \draw (p) -- (ph);
    %
    \node (x2-6) [style=Z dot] at (x2-6) {};
    \node (x3-6) [style=Z dot] at (x3-6) {};
    \node (p) [style=X dot] at ($(x2-7)!0.333!(x3-7)$) {};
    \node (ph) [style=Z dot] at ($(x2-9)!0.333!(x3-10)$) {};
    \node at (ph) [anchor=90] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (x2-6) -- (p);
    \draw (x3-6) -- (p);
    \draw (p) -- (ph);
    %
    \node (x1-8) [style=Z dot] at (x1-8) {};
    \node (x2-8) [style=Z dot] at (x2-8) {};
    \node (p) [style=X dot] at ($(x1-9)!0.333!(x2-9)$) {};
    \node (ph) [style=Z dot] at ($(x1-11)!0.333!(x2-12)$) {};
    \node at (ph) [anchor=90] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (x1-8) -- (p);
    \draw (x2-8) -- (p);
    \draw (p) -- (ph);
    %
    \node (x1-18) [style=Z dot] at (x1-18) {};
    \node (x3-18) [style=Z dot] at (x3-18) {};
    \node (p) [style=X dot] at ($(x1-19)!0.333!(x3-21)$) {};
    \node (ph) [style=Z dot] at ($(x1-22)!0.333!(x3-23)$) {};
    \node at (ph) [anchor=270] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (x1-18) -- (p);
    \draw (x3-18) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x0-27) {};
    \node (b) [style=Z dot] at (x2-27) {};
    \node (p) [style=X dot] at ($(x0-28)!0.666!(x2-29)$) {};
    \node (ph) [style=Z dot] at ($(x0-31)!0.666!(x2-32)$) {};
    \node at (ph) [anchor=90] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a') [style=Z dot] at (x0-35) {};
    \node (b') [style=Z dot] at (x3-35) {};
    \node (p) [style=X dot] at ($(x0-36)!0.5875!(x3-37)$) {};
    \node (ph) [style=Z dot] at ($(x0-39)!0.5875!(x3-39)$) {};
    \node (ph') at (ph) [anchor=270] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a') -- (p);
    \draw (b') -- (p);
    \draw (p) -- (ph);
    %
	\begin{pgfonlayer}{background}
		\coordinate (a) at ($(a)+(-8pt,8pt)$);
		\coordinate (b') at ($(b')+(8pt,-8pt)$);
		\node [rounded corners,fill=zx_bgc, fit=(a)(b)(a')(b')(ph'), inner sep=-2pt] {};
	\end{pgfonlayer}
    %
    \node (a) [style=Z dot] at (x1-44) {};
    \node (b) [style=Z dot] at (x2-44) {};
    \node (c) [style=Z dot] at (x3-44) {};
    \node (p) [style=X dot] at ($(x1-45)!0.666!(x3-46)$) {};
    \node (ph) [style=Z dot] at ($(x1-48)!0.666!(x3-48)$) {};
    \node at (ph) [anchor=90] {$\scriptstyle\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x0-52) {};
    \node (b) [style=Z dot] at (x1-52) {};
    \node (c) [style=Z dot] at (x2-52) {};
    \node (p) [style=X dot] at ($(x0-53)!0.666!(x2-54)$) {};
    \node (ph) [style=Z dot] at ($(x0-56)!0.666!(x2-56)$) {};
    \node at (ph) [anchor=90] {$\scriptstyle\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
    %
    \node (a') [style=Z dot] at (x0-59) {};
    \node (b') [style=Z dot] at (x1-59) {};
    \node (c') [style=Z dot] at (x3-59) {};
    \node (p) [style=X dot] at ($(x0-60)!0.45!(x3-61)$) {};
    \node (ph) [style=Z dot] at ($(x0-63)!0.45!(x3-63)$) {};
    \node at (ph) [anchor=90] {$\scriptstyle\:\pi\!\!\:/4$};
    \draw (a') -- (p);
    \draw (b') -- (p);
    \draw (c') -- (p);
    \draw (p) -- (ph);
    %
    \node (a'') [style=Z dot] at (x0-66) {};
    \node (b'') [style=Z dot] at (x2-66) {};
    \node (c'') [style=Z dot] at (x3-66) {};
    \node (p) [style=X dot] at ($(x0-67)!0.55!(x3-68)$) {};
    \node (ph) [style=Z dot] at ($(x0-70)!0.55!(x3-70)$) {};
    \node (ph'') at (ph) [anchor=270] {$\scriptstyle\:\pi\!\!\:/4$};
    \draw (a'') -- (p);
    \draw (b'') -- (p);
    \draw (c'') -- (p);
    \draw (p) -- (ph);
    %
	\begin{pgfonlayer}{background}
		\coordinate (a) at ($(a)+(-8pt,8pt)$);
		\coordinate (c'') at ($(c'')+(8pt,-8pt)$);
		\node [rounded corners,fill=zx_bgc, fit=(a)(b)(a')(c'')(ph''), inner sep=-2pt] {};
%	\end{pgfonlayer}
    %
    %
%        \begin{pgfonlayer}{background}
               \coordinate (x) at ($(x0-3)+(0,-8pt)$);
                \node [rounded corners,draw=black,line width=1pt,dotted,fit=(x)(x')(c'')(ph''), inner sep=0pt] {};
        \end{pgfonlayer}
    %
    \node (a) [style=Z dot] at (x0-76) {};
    \node (a') at (a) [anchor=110] {$\scriptstyle -\pi\!\!\:/4$};
    \node (a') [style=Z dot] at (x0-80) {};
    \node (b') [style=Z dot] at (x2-80) {};
    \node (p)  [style=X dot] at ($(x0-81)!0.666!(x2-82)$) {};
    \node (ph) [style=Z dot] at ($(x0-84)!0.666!(x2-84)$) {};
    \node at (ph) [anchor=70] {$\scriptstyle\:\pi\!\!\:/4$};
    \draw (a') -- (p);
    \draw (b') -- (p);
    \draw (p) -- (ph);
    \node (a') [style=Z dot] at (x0-86) {};
    \node (b') [style=Z dot] at (x3-86) {};
    \node (p) [style=X dot] at ($(x0-87)!0.5875!(x3-88)$) {};
    \node (ph) [style=Z dot] at ($(x0-90)!0.5875!(x3-90)$) {};
    \node (ph') at (ph) [anchor=-70] {$\scriptstyle\:\pi\!\!\:/4$};
    \draw (a') -- (p);
    \draw (b') -- (p);
    \draw (p) -- (ph);
    \node (a') [style=Z dot] at (x0-92) {};
    \node (b') [style=Z dot] at (x1-92) {};
    \node (c') [style=Z dot] at (x2-92) {};
    \node (p) [style=X dot] at ($(x0-93)!0.666!(x2-94)$) {};
    \node (ph) [style=Z dot] at ($(x0-96)!0.666!(x2-96)$) {};
    \node at (ph) [anchor=80] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a') -- (p);
    \draw (b') -- (p);
    \draw (c') -- (p);
    \draw (p) -- (ph);
    \node (a') [style=Z dot] at (x0-99) {};
    \node (b') [style=Z dot] at (x1-99) {};
    \node (c') [style=Z dot] at (x3-99) {};
    \node (p) [style=X dot] at ($(x0-100)!0.45!(x3-101)$) {};
    \node (ph) [style=Z dot] at ($(x0-103)!0.45!(x3-103)$) {};
    \node at (ph) [anchor=80] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a') -- (p);
    \draw (b') -- (p);
    \draw (c') -- (p);
    \draw (p) -- (ph);
    \node (a'') [style=Z dot] at (x0-106) {};
    \node (b'') [style=Z dot] at (x2-106) {};
    \node (c'') [style=Z dot] at (x3-106) {};
    \node (p) [style=X dot] at ($(x0-107)!0.55!(x3-108)$) {};
    \node (ph) [style=Z dot] at ($(x0-110)!0.55!(x3-110)$) {};
    \node (ph'') at (ph) [anchor=-80] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a'') -- (p);
    \draw (b'') -- (p);
    \draw (c'') -- (p);
    \draw (p) -- (ph);
    %
	\begin{pgfonlayer}{background}
		\coordinate (a) at ($(a)+(-8pt,8pt)$);
		\coordinate (c'') at ($(c'')+(8pt,-8pt)$);
		\node [rounded corners,fill=zx_bgc, fit=(a)(a')(a'')(c'')(ph''), inner sep=-2pt] {};
	\end{pgfonlayer}
    %
    \end{tikzpicture}


==> diagrams/examp1compl.tikz <==
  \begin{tikzpicture}[scale=1.125]
    \def\dx{0.12}
    \def\dy{0.75}
    \coordinate (x0-0) at (0,0);
    \coordinate (x1-0) at ($(x0-0) + (0,-\dy)$);
    \coordinate (x2-0) at ($(x1-0) + (0,-\dy)$);
    \coordinate (x3-0) at ($(x2-0) + (0,-\dy)$);
    \xdef\u{0}
    \foreach \t in {73,...,122} {%
      \foreach \v in {x0,x1,x2,x3} {%
	\ifnum\t<50
        \coordinate (\v-\t) at ($(\v-\u) + (\dx,0)$);
	\else\ifnum\t<72
        \coordinate (\v-\t) at ($(\v-\u) + (0,0)$);
	\else
        \coordinate (\v-\t) at ($(\v-\u) + (\dx,0)$);
	\fi\fi
        \draw (\v-\u) -- (\v-\t);
      }
      \xdef\u{\t}
    }
    %
    \node (a) [style=Z dot] at (x0-76) {};
    \node (a') at (a) [anchor=110] {$\scriptstyle -\pi\!\!\:/4$};
    \node (a') [style=Z dot] at (x0-80) {};
    \node (b') [style=Z dot] at (x2-80) {};
    \node (p)  [style=X dot] at ($(x0-81)!0.666!(x2-82)$) {};
    \node (ph) [style=Z dot] at ($(x0-84)!0.666!(x2-84)$) {};
    \node at (ph) [anchor=70] {$\scriptstyle\:\pi\!\!\:/4$};
    \draw (a') -- (p);
    \draw (b') -- (p);
    \draw (p) -- (ph);
    \node (a') [style=Z dot] at (x0-86) {};
    \node (b') [style=Z dot] at (x3-86) {};
    \node (p) [style=X dot] at ($(x0-87)!0.5875!(x3-88)$) {};
    \node (ph) [style=Z dot] at ($(x0-90)!0.5875!(x3-90)$) {};
    \node (ph') at (ph) [anchor=-70] {$\scriptstyle\:\pi\!\!\:/4$};
    \draw (a') -- (p);
    \draw (b') -- (p);
    \draw (p) -- (ph);
    \node (a') [style=Z dot] at (x0-92) {};
    \node (b') [style=Z dot] at (x1-92) {};
    \node (c') [style=Z dot] at (x2-92) {};
    \node (p) [style=X dot] at ($(x0-93)!0.666!(x2-94)$) {};
    \node (ph) [style=Z dot] at ($(x0-96)!0.666!(x2-96)$) {};
    \node at (ph) [anchor=80] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a') -- (p);
    \draw (b') -- (p);
    \draw (c') -- (p);
    \draw (p) -- (ph);
    \node (a') [style=Z dot] at (x0-99) {};
    \node (b') [style=Z dot] at (x1-99) {};
    \node (c') [style=Z dot] at (x3-99) {};
    \node (p) [style=X dot] at ($(x0-100)!0.45!(x3-101)$) {};
    \node (ph) [style=Z dot] at ($(x0-103)!0.45!(x3-103)$) {};
    \node at (ph) [anchor=80] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a') -- (p);
    \draw (b') -- (p);
    \draw (c') -- (p);
    \draw (p) -- (ph);
    \node (a'') [style=Z dot] at (x0-106) {};
    \node (b'') [style=Z dot] at (x2-106) {};
    \node (c'') [style=Z dot] at (x3-106) {};
    \node (p) [style=X dot] at ($(x0-107)!0.55!(x3-108)$) {};
    \node (ph) [style=Z dot] at ($(x0-110)!0.55!(x3-110)$) {};
    \node (ph'') at (ph) [anchor=-80] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a'') -- (p);
    \draw (b'') -- (p);
    \draw (c'') -- (p);
    \draw (p) -- (ph);
    %
%	\begin{pgfonlayer}{background}
%		\coordinate (a) at ($(a)+(-8pt,8pt)$);
%		\coordinate (c'') at ($(c'')+(8pt,-8pt)$);
%		\node [rounded corners,fill=zx_bgc, fit=(a)(a')(a'')(c'')(ph''), inner sep=-2pt] {};
%	\end{pgfonlayer}
    %
    \node (a) [style=Z dot] at (x0-114) {};
    \node (b) [style=Z dot] at (x1-114) {};
    \node (c) [style=Z dot] at (x2-114) {};
    \node (d) [style=Z dot] at (x3-114) {};
    \node (p) [style=X dot] at ($(x0-116)!0.4125!(x3-117)$) {};
    \node (ph) [style=Z dot] at ($(x0-119)!0.4125!(x3-119)$) {};
    \node (ph') at (ph) [anchor=90] {$\scriptstyle\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (d) -- (p);
    \draw (p) -- (ph);
    %
%	\begin{pgfonlayer}{background}
%		\coordinate (a) at ($(a)+(-8pt,8pt)$);
%		\coordinate (d) at ($(d)+(8pt,-8pt)$);
%		\node [rounded corners,draw=black,line width=1pt,dotted,fit=(a)(d)(ph'), inner sep=0pt] {};
%	\end{pgfonlayer}
    %
    \end{tikzpicture}
%


==> diagrams/examp1complReduced-old.tikz <==
  \begin{tikzpicture}[scale=1.125]
    \def\dx{0.12}
    \def\dy{0.75}
    \coordinate (x0-0) at (0,0);
    \coordinate (x1-0) at ($(x0-0) + (0,-\dy)$);
    \coordinate (x2-0) at ($(x1-0) + (0,-\dy)$);
    \coordinate (x3-0) at ($(x2-0) + (0,-\dy)$);
    \xdef\u{0}
    \foreach \t in {43,...,112} {%
      \foreach \v in {x0,x1,x2,x3} {%
	\ifnum\t<50
        \coordinate (\v-\t) at ($(\v-\u) + (\dx,0)$);
	\else\ifnum\t<72
        \coordinate (\v-\t) at ($(\v-\u) + (0,0)$);
	\else
        \coordinate (\v-\t) at ($(\v-\u) + (\dx,0)$);
	\fi\fi
        \draw (\v-\u) -- (\v-\t);
      }
      \xdef\u{\t}
    }
    %
    \node (a) [style=Z dot] at (x0-44) {};
    \node (b) [style=Z dot] at (x1-44) {};
    \node (c) [style=Z dot] at (x2-44) {};
    \node (d) [style=Z dot] at (x3-44) {};
    \node (p) [style=X dot] at ($(x0-46)!0.4125!(x3-47)$) {};
    \node (ph) [style=Z dot] at ($(x0-49)!0.4125!(x3-49)$) {};
    \node (ph') at (ph) [anchor=90] {$\scriptstyle\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (d) -- (p);
    \draw (p) -- (ph);
    %
	\begin{pgfonlayer}{background}
		\coordinate (a) at ($(a)+(-8pt,8pt)$);
		\coordinate (d) at ($(d)+(8pt,-8pt)$);
		\node [rounded corners,draw=black,line width=1pt,dotted,fit=(a)(d)(ph'), inner sep=0pt] {};
	\end{pgfonlayer}
    %
    \node (a) [style=Z dot] at (x0-76) {};
    \node (a') at (a) [anchor=110] {$\scriptstyle -\pi\!\!\:/4$};
    \node (a') [style=Z dot] at (x0-80) {};
    \node (b') [style=Z dot] at (x2-80) {};
    \node (p)  [style=X dot] at ($(x0-81)!0.666!(x2-82)$) {};
    \node (ph) [style=Z dot] at ($(x0-84)!0.666!(x2-84)$) {};
    \node at (ph) [anchor=70] {$\scriptstyle\:\pi\!\!\:/4$};
    \draw (a') -- (p);
    \draw (b') -- (p);
    \draw (p) -- (ph);
    \node (a') [style=Z dot] at (x0-86) {};
    \node (b') [style=Z dot] at (x3-86) {};
    \node (p) [style=X dot] at ($(x0-87)!0.5875!(x3-88)$) {};
    \node (ph) [style=Z dot] at ($(x0-90)!0.5875!(x3-90)$) {};
    \node (ph') at (ph) [anchor=-70] {$\scriptstyle\:\pi\!\!\:/4$};
    \draw (a') -- (p);
    \draw (b') -- (p);
    \draw (p) -- (ph);
    \node (a') [style=Z dot] at (x0-92) {};
    \node (b') [style=Z dot] at (x1-92) {};
    \node (c') [style=Z dot] at (x2-92) {};
    \node (p) [style=X dot] at ($(x0-93)!0.666!(x2-94)$) {};
    \node (ph) [style=Z dot] at ($(x0-96)!0.666!(x2-96)$) {};
    \node at (ph) [anchor=80] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a') -- (p);
    \draw (b') -- (p);
    \draw (c') -- (p);
    \draw (p) -- (ph);
    \node (a') [style=Z dot] at (x0-99) {};
    \node (b') [style=Z dot] at (x1-99) {};
    \node (c') [style=Z dot] at (x3-99) {};
    \node (p) [style=X dot] at ($(x0-100)!0.45!(x3-101)$) {};
    \node (ph) [style=Z dot] at ($(x0-103)!0.45!(x3-103)$) {};
    \node at (ph) [anchor=80] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a') -- (p);
    \draw (b') -- (p);
    \draw (c') -- (p);
    \draw (p) -- (ph);
    \node (a'') [style=Z dot] at (x0-106) {};
    \node (b'') [style=Z dot] at (x2-106) {};
    \node (c'') [style=Z dot] at (x3-106) {};
    \node (p) [style=X dot] at ($(x0-107)!0.55!(x3-108)$) {};
    \node (ph) [style=Z dot] at ($(x0-110)!0.55!(x3-110)$) {};
    \node (ph'') at (ph) [anchor=-80] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a'') -- (p);
    \draw (b'') -- (p);
    \draw (c'') -- (p);
    \draw (p) -- (ph);
    %
%	\begin{pgfonlayer}{background}
%		\coordinate (a) at ($(a)+(-8pt,8pt)$);
%		\coordinate (c'') at ($(c'')+(8pt,-8pt)$);
%		\node [rounded corners,fill=zx_bgc, fit=(a)(a')(a'')(c'')(ph''), inner sep=-2pt] {};
%	\end{pgfonlayer}
    %
    \end{tikzpicture}


==> diagrams/gadget-fuse.tikz <==
    \begin{minipage}{40mm}
    \hspace*{0.5mm}
    \begin{tikzpicture}
      \def\dx{0.4}
      \def\dy{0.5}
      \coordinate (0) at (0,0);
      %
      \coordinate (x1-0) at (0);
      \coordinate (x2-0) at ($(x1-0) + (0,\dy)$);
      \coordinate (x3-0) at ($(x2-0) + (0,\dy)$);
      \coordinate (x4-0) at ($(x3-0) + (0,\dy)$);
      \xdef\u{0}
      \foreach \t in {1,...,7} {%
        \foreach \k in {1,...,4} {%
	\coordinate (x\k-\t) at ($(x\k-\u) + (\dx,0)$);
          \ifnum\k=3%
          \else
            \draw (x\k-\u) -- (x\k-\t);
          \fi
        }
        \xdef\u{\t}
      }
      %
      \node at ($(x3-1) + (0,0.1)$) {$\vdots$};
      \node at ($(x3-4) + (0,0.1)$) {$\vdots$};
      %
      \coordinate (x3-2') at ($(x3-2) + (0,{-\dy/2})$);  
      \coordinate (x3-2'') at ($(x3-5) + (0,{-\dy/2})$);
      \coordinate (x3-3') at ($(x3-2') + (\dx,0)$);  
      \coordinate (x3-3'') at ($(x3-2'') + (\dx,0)$);
      \draw (x3-2') -- (x3-3');
      \draw (x3-2'') -- (x3-3'');
			\foreach \t/\p in {1/',4/''} {%
				\foreach \u in {1,2,4} {%
					\draw (x\u-\t) -- (x3-2\p);
					\filldraw [Z dot] (x\u-\t) circle (3pt);
				}
			}
      \filldraw [Z dot] (x3-2') circle (3pt);
      \filldraw [Z dot] (x3-2'') circle (3pt);
      \filldraw [X dot] (x3-2') circle (3pt);
      \filldraw [X dot] (x3-2'') circle (3pt);      
      \filldraw [Z dot] (x3-3') circle (3pt) node [anchor=south,inner sep=1pt,font=\footnotesize] {$\phantom\vert\alpha\phantom\vert$}; 
      \filldraw [Z dot] (x3-3'') circle (3pt) node [anchor=south,inner sep=-11pt,font=\footnotesize] {\;\;$\beta$}; 
    \end{tikzpicture}
  \end{minipage}
  \mspace{-36mu}\longrightarrow{}
    \begin{minipage}{40mm}
    \hspace*{0.5mm}
    \begin{tikzpicture}
      \def\dx{0.4}
      \def\dy{0.5}
      \coordinate (0) at (0,0);
      %
      \coordinate (x1-0) at (0);
      \coordinate (x2-0) at ($(x1-0) + (0,\dy)$);
      \coordinate (x3-0) at ($(x2-0) + (0,\dy)$);
      \coordinate (x4-0) at ($(x3-0) + (0,\dy)$);
      \xdef\u{0}
      \foreach \t in {1,...,4} {%
        \foreach \k in {1,...,4} {%
					\coordinate (x\k-\t) at ($(x\k-\u) + (\dx,0)$);
          \ifnum\k=3%
          \else
            \draw (x\k-\u) -- (x\k-\t);
          \fi
        }
        \xdef\u{\t}
      }
      %
      \node at ($(x3-1) + (0,0.1)$) {$\vdots$};
      %
      \coordinate (x3-2') at ($(x3-2) + (0,{\dy/2})$);  
      \coordinate (x3-2'') at ($(x3-2) + (0,{-\dy/2})$);
      \coordinate (x3-3') at ($(x3-2') + (\dx,0)$);  
      \coordinate (x3-3'') at ($(x3-2'') + (\dx,0)$);
      \draw (x3-2'') -- (x3-3'');
			\foreach \t/\p in {1/''} {%
				\foreach \u in {1,2,4} {%
					\draw (x\u-\t) -- (x3-2\p);
					\filldraw [Z dot] (x\u-\t) circle (3pt);
				}
			}
      \filldraw [Z dot] (x3-2'') circle (3pt);
      \filldraw [X dot] (x3-2'') circle (3pt);      
      \filldraw [Z dot] (x3-3'') circle (3pt) node [anchor=south,inner sep=-11pt,font=\footnotesize] {$\alpha{+}\beta$}; 
    \end{tikzpicture}
  \end{minipage}
  \mspace{-72mu}


==> diagrams/mod5-4zx-circuit-a.tikz <==
  \begin{tikzpicture}
    \def\dx{0.5}
    \def\dy{.375}
    %
    \coordinate (0) at (2,{\dy/2});
    \coordinate (x1-0) at (0);
    \coordinate (x2-0) at ($(x1-0) + (0,-\dy)$);
    \coordinate (x3-0) at ($(x2-0) + (0,-\dy)$);
    \coordinate (x4-0) at ($(x3-0) + (0,-\dy)$);
    \coordinate (x5-0) at ($(x4-0) + (0,-\dy)$);
    \xdef\u{0}
    \foreach \t in {1,...,10} {%
      \foreach \v in {x1,x2,x3,x4,x5} {%
          \coordinate (\v-\t) at ($(\v-\u) + (\dx,0)$);
        \draw (\v-\u) -- (\v-\t);
      }
      \xdef\u{\t}
    }
%
    \draw [black] (x5-1) circle (4pt) -- ++(0,-4pt) -- ++(0,8pt);
%
    \filldraw [black] (x1-2) circle (2pt) -- (x4-2) circle (2pt) -- (x5-2) -- ++(0,-4pt);
    \draw [black] (x5-2) circle (4pt);
%
    \filldraw [black] (x3-3) circle (2pt) -- (x4-3) circle (2pt) -- (x5-3) -- ++(0,-4pt);
    \draw [black] (x5-3) circle (4pt);
%
    \filldraw [black] (x4-4) circle (2pt) -- (x5-4) -- ++(0,-4pt);
    \draw [black] (x5-4) circle (4pt);
%
    \filldraw [black] (x2-5) circle (2pt) -- (x3-5) circle (2pt) -- (x5-5) -- ++(0,-4pt);
    \draw [black] (x5-5) circle (4pt);
%
    \filldraw [black] (x3-6) circle (2pt) -- (x5-6) -- ++(0,-4pt);
    \draw [black] (x5-6) circle (4pt);
%
    \filldraw [black] (x1-7) circle (2pt) -- (x2-7) circle (2pt) -- (x5-7) -- ++(0,-4pt);
    \draw [black] (x5-7) circle (4pt);
%
    \filldraw [black] (x2-8) circle (2pt) -- (x5-8) -- ++(0,-4pt);
    \draw [black] (x5-8) circle (4pt);
%
    \filldraw [black] (x1-9) circle (2pt) -- (x5-9) -- ++(0,-4pt);
    \draw [black] (x5-9) circle (4pt);
%
  \end{tikzpicture}


==> diagrams/mod5-4zx-circuit-b.tikz <==
\definecolor{zx_green}{rgb}{.847,.9725,.847}
  \begin{tikzpicture}
    \def\dx{0.5}
    \def\dy{.375}
    %
    \coordinate (0) at (2,{\dy/2});
    \coordinate (x1-0) at (0);
    \coordinate (x2-0) at ($(x1-0) + (0,-\dy)$);
    \coordinate (x3-0) at ($(x2-0) + (0,-\dy)$);
    \coordinate (x4-0) at ($(x3-0) + (0,-\dy)$);
    \coordinate (x5-0) at ($(x4-0) + (0,-\dy)$);
    \xdef\u{0}
    \foreach \t in {1,...,12} {%
      \foreach \v in {x1,x2,x3,x4,x5} {%
          \coordinate (\v-\t) at ($(\v-\u) + (\dx,0)$);
        \draw (\v-\u) -- (\v-\t);
      }
      \xdef\u{\t}
    }
%
    \node [style=H box] at (x5-1) {\footnotesize$H$};
%
    \node [rectangle,fill=zx_green,draw=black,inner sep=1.25pt] at (x5-2) {\footnotesize$Z$}; 
%
    \filldraw [black] (x1-3) circle (2pt) -- (x4-3) circle (2pt) -- (x5-3) circle (2pt);
%
    \filldraw [black] (x3-4) circle (2pt) -- (x4-4) circle (2pt) -- (x5-4) circle (2pt);
%
    \filldraw [black] (x4-5) circle (2pt) -- (x5-5) circle (2pt);
%
    \filldraw [black] (x2-6) circle (2pt) -- (x3-6) circle (2pt) -- (x5-6) circle (2pt);
%
    \filldraw [black] (x3-7) circle (2pt) -- (x5-7) circle (2pt);
%
    \filldraw [black] (x1-8) circle (2pt) -- (x2-8) circle (2pt) -- (x5-8) circle (2pt);
%
    \filldraw [black] (x2-9) circle (2pt) -- (x5-9) circle (2pt);
%
    \filldraw [black] (x1-10) circle (2pt) -- (x5-10) circle (2pt);
%
    \node [style=H box] at (x5-11) {\footnotesize$H$};
%
  \end{tikzpicture}


==> diagrams/mod5-4zx-old.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.5, -2) {};
		\node [style=gn] (1) at (-5.5, -1) {$\tau$};
		\node [style=gn] (2) at (-1.5, -1) {};
		\node [style=H box] (3) at (-6, -2) {$H$};
		\node [style=none] (4) at (6.5, -1) {};
		\node [style=gn] (5) at (-2.5, 0) {};
		\node [style=gn] (6) at (-5, -2) {};
		\node [style=none] (7) at (6.5, -2) {};
		\node [style=rn] (8) at (-1.5, -1.5) {};
		\node [style=rn] (9) at (-2.5, -0.5) {};
		\node [style=none] (10) at (6.5, 0) {};
		\node [style=gn] (11) at (-0.25, -0.5) {$\tau$};
		\node [style=gn] (12) at (-1.5, -2) {};
		\node [style=H box] (13) at (5, -2) {$H$};
		\node [style=rn] (14) at (-0.75, -0.5) {};
		\node [style=none] (15) at (-6.75, -1) {};
		\node [style=rn] (16) at (-5, -1.5) {};
		\node [style=gn] (17) at (-5, -1) {};
		\node [style=gn] (18) at (-1, -1) {};
		\node [style=gn] (19) at (-1, 0) {};
		\node [style=gn] (20) at (-3, -0.5) {$\iota$};
		\node [style=none] (21) at (-6.75, -2) {};
		\node [style=gn] (22) at (-1, -2) {};
		\node [style=gn] (23) at (-5.5, -1.5) {$\iota$};
		\node [style=none] (24) at (-6.75, 0) {};
		\node [style=gn] (25) at (-2, -1.5) {$\iota$};
		\node [style=rn] (26) at (-6.5, -2) {$\pi$};
		\node [style=gn] (27) at (-5.5, -2) {$\tau$};
		\node [style=rn] (28) at (4.75, 1.5) {};
		\node [style=none] (29) at (-6.75, 1) {};
		\node [style=gn] (30) at (5.25, 1.5) {$\tau$};
		\node [style=gn] (31) at (-5.5, 2) {$\tau$};
		\node [style=gn] (32) at (0, 0) {};
		\node [style=rn] (33) at (-4.75, 1.25) {};
		\node [style=none] (34) at (6.5, 2) {};
		\node [style=gn] (35) at (-0.5, 0.5) {$\iota$};
		\node [style=gn] (36) at (-4.75, 2) {};
		\node [style=gn] (37) at (4.5, 2) {};
		\node [style=gn] (38) at (0, 1) {};
		\node [style=none] (39) at (6.5, 1) {};
		\node [style=gn] (40) at (-5.25, 1.25) {$\iota$};
		\node [style=gn] (41) at (-4.5, -1) {};
		\node [style=gn] (42) at (4.5, 1) {};
		\node [style=none] (43) at (-6.75, 2) {};
		\node [style=rn] (44) at (0, 0.5) {};
		\node [style=gn] (45) at (-4, 2) {};
		\node [style=gn] (46) at (-4, -2) {};
		\node [style=gn] (47) at (-4.5, 0.25) {$\iota$};
		\node [style=rn] (48) at (-4, 0.25) {};
		\node [style=rn] (49) at (-3.5, 1.5) {};
		\node [style=gn] (50) at (-3.5, 2) {};
		\node [style=gn] (51) at (-3, 1.5) {$\tau$};
		\node [style=gn] (52) at (-3.5, -2) {};
		\node [style=gn] (53) at (-3.75, -1) {};
		\node [style=gn] (54) at (-3, -2) {$\tau$};
		\node [style=gn] (55) at (-3, -1) {$\tau$};
		\node [style=gn] (56) at (-3, 0) {$\tau$};
		\node [style=gn] (57) at (-1.5, -0.5) {$\iota$};
		\node [style=gn] (58) at (-2, 0) {};
		\node [style=gn] (59) at (-2, -1) {};
		\node [style=rn] (60) at (-2, -0.5) {};
		\node [style=gn] (61) at (0.25, -1.5) {$-$};
		\node [style=rn] (62) at (-0.25, -1.5) {};
		\node [style=gn] (63) at (-0.25, -2) {$+$};
		\node [style=gn] (64) at (-0.25, -1) {$+$};
		\node [style=gn] (65) at (2.5, 0) {$+$};
		\node [style=rn] (66) at (2.5, -1.5) {};
		\node [style=gn] (67) at (3, -1.5) {$-$};
		\node [style=gn] (68) at (2.5, -2) {$+$};
		\node [style=gn] (69) at (-0.5, 0) {$\tau$};
		\node [style=gn] (70) at (0.25, -2) {$\tau$};
		\node [style=gn] (71) at (-0.5, 1) {$\tau$};
		\node [style=gn] (72) at (2.25, 2) {$\tau$};
		\node [style=gn] (73) at (2.25, 1) {$\tau$};
		\node [style=gn] (74) at (3, -2) {$\tau$};
		\node [style=rn] (75) at (1.25, 0.5) {};
		\node [style=gn] (76) at (0.75, 0.5) {$\iota$};
		\node [style=gn] (77) at (1.25, -2) {};
		\node [style=gn] (78) at (1.25, 1) {};
		\node [style=gn] (79) at (0.75, 0) {};
		\node [style=rn] (80) at (0.75, -0.5) {};
		\node [style=gn] (81) at (0.75, -2) {};
		\node [style=gn] (82) at (0.25, -0.5) {$\iota$};
		\node [style=gn] (83) at (4.5, -2) {};
		\node [style=gn] (84) at (1.75, -2) {};
		\node [style=gn] (85) at (1.5, -0.75) {$\tau$};
		\node [style=rn] (86) at (2, -0.75) {};
		\node [style=gn] (87) at (1.75, 1) {};
		\node [style=gn] (88) at (1.75, 0) {};
		\node [style=rn] (89) at (4, 0.5) {};
		\node [style=gn] (90) at (4, 1) {};
		\node [style=gn] (91) at (4.5, 0.5) {$\iota$};
		\node [style=gn] (92) at (4, -2) {};
		\node [style=gn] (93) at (3.5, 2) {};
		\node [style=gn] (94) at (3.5, -2) {};
		\node [style=gn] (95) at (3, 0.5) {$\iota$};
		\node [style=rn] (96) at (3.5, 0.5) {};
		\node [style=gn] (97) at (3, 2) {};
		\node [style=gn] (98) at (3, 1) {};
		\node [style=gn] (99) at (2.5, 1.5) {$\iota$};
		\node [style=rn] (100) at (3, 1.5) {};
		\node [style=rn] (101) at (6, -2) {};
		\node [style=gn] (102) at (6, 2) {};
		\node [style=rn] (103) at (5.5, -2) {};
		\node [style=gn] (104) at (5.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (11);
		\draw (9) to (20);
		\draw (21.center) to (7.center);
		\draw (15.center) to (4.center);
		\draw (24.center) to (10.center);
		\draw (17) to (16);
		\draw (6) to (16);
		\draw (16) to (23);
		\draw (5) to (9);
		\draw (0) to (9);
		\draw (8) to (25);
		\draw (2) to (8);
		\draw (12) to (8);
		\draw (19) to (14);
		\draw (18) to (14);
		\draw [bend right=15, looseness=1.00] (22) to (14);
		\draw (28) to (30);
		\draw (33) to (40);
		\draw (29.center) to (39.center);
		\draw (43.center) to (34.center);
		\draw (36) to (33);
		\draw (44) to (35);
		\draw (38) to (44);
		\draw (32) to (44);
		\draw (37) to (28);
		\draw (42) to (28);
		\draw [bend right=15, looseness=1.00] (33) to (41);
		\draw (45) to (46);
		\draw (48) to (47);
		\draw (49) to (51);
		\draw (50) to (49);
		\draw (53) to (49);
		\draw (52) to (49);
		\draw (60) to (57);
		\draw (58) to (60);
		\draw (59) to (60);
		\draw (62) to (61);
		\draw (64) to (62);
		\draw (63) to (62);
		\draw (66) to (67);
		\draw (65) to (66);
		\draw (68) to (66);
		\draw (75) to (76);
		\draw (78) to (75);
		\draw (77) to (75);
		\draw (80) to (82);
		\draw (79) to (80);
		\draw (81) to (80);
		\draw [bend left=15, looseness=1.00] (28) to (83);
		\draw (86) to (85);
		\draw [bend left=15, looseness=1.00] (87) to (86);
		\draw (88) to (86);
		\draw (86) to (84);
		\draw (90) to (89);
		\draw (92) to (89);
		\draw (89) to (91);
		\draw (93) to (96);
		\draw (94) to (96);
		\draw (96) to (95);
		\draw (97) to (100);
		\draw (98) to (100);
		\draw (100) to (99);
		\draw (102) to (101);
		\draw (104) to (103);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/mod5-4zx.tikz <==
  \begin{tikzpicture}[scale=0.9]
    \def\dx{0.18}
    \def\dy{.75}
    %
    \coordinate (0) at (2,{\dy/2});
    \coordinate (x1-0) at (0);
    \coordinate (x2-0) at ($(x1-0) + (0,-\dy)$);
    \coordinate (x3-0) at ($(x2-0) + (0,-\dy)$);
    \coordinate (x4-0) at ($(x3-0) + (0,-\dy)$);
    \coordinate (x5-0) at ($(x4-0) + (0,-\dy)$);
    \xdef\u{0}
    \foreach \t in {1,...,95} {%
      \foreach \v in {x1,x2,x3,x4,x5} {%
          \coordinate (\v-\t) at ($(\v-\u) + (\dx,0)$);
        \draw (\v-\u) -- (\v-\t);
      }
      \xdef\u{\t}
    }
%
    \node [style=H box] at (x5-2) {$\scriptstyle H$};
%
    \node [style=Z dot] (a) at (x5-5) {};
    \node at (a) [anchor=90,outer sep=2pt] {$\scriptstyle \pi$}; 
%
    \node (a) [style=Z dot] at (x1-4) {};
    \node at (a) [anchor=90] {$\scriptstyle \pi\!\!\:/4$};
    \node (b) [style=Z dot] at (x4-4) {};
    \node at (b) [anchor=90] {$\scriptstyle \pi\!\!\:/4$};
    \node (c) [style=Z dot] at (x5-8) {};
    \node at (c) [anchor=90] {$\scriptstyle \pi\!\!\:/4$};
%
    \node (a) [style=Z dot] at (x1-6) {};
    \node (b) [style=Z dot] at (x4-6) {};
    \node (p) [style=X dot] at ($(x1-7)!0.4375!(x4-7)$) {};
    \node (ph) [style=Z dot] at ($(x1-9)!0.4375!(x4-9)$) {};
    \node at (ph) [anchor=85] {$\scriptstyle -\!\!\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
%
    \node (a) [style=Z dot] at (x1-10) {};
    \node (b) [style=Z dot] at (x5-10) {};
    \node (p) [style=X dot] at ($(x1-12)!0.333!(x5-12)$) {};
    \node (ph) [style=Z dot] at ($(x1-14)!0.333!(x5-14)$) {};
    \node at (ph) [anchor=80] {$\scriptstyle \!-\!\!\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
%
    \node (a) [style=Z dot] at (x4-12) {};
    \node (b) [style=Z dot] at (x5-12) {};
    \node (p) [style=X dot] at ($(x4-13)!0.666!(x5-13)$) {};
    \node (ph) [style=Z dot] at ($(x4-15)!0.666!(x5-15)$) {};
    \node at (ph) [anchor=-80] {$\scriptstyle \!-\!\!\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
%
    \node (a) [style=Z dot] at ($(x1-17)!0.5!(x1-18)$) {};
    \node (b) [style=Z dot] at ($(x4-17)!0.5!(x4-18)$) {};
    \node (c) [style=Z dot] at ($(x5-17)!0.5!(x5-18)$) {};
    \node (p) [style=X dot] at ($(x1-19)!0.4375!(x5-19)$) {};
    \node (ph) [style=Z dot] at ($(x1-21)!0.4375!(x5-21)$) {};
    \node at (ph) [anchor=-80] {$\scriptstyle \pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
%
    \node (a) [style=Z dot] at (x3-23) {};
    \node at (a) [anchor=90] {$\scriptstyle \pi\!\!\:/4$};
    \node (b) [style=Z dot] at (x4-23) {};
    \node at (b) [anchor=90] {$\scriptstyle \pi\!\!\:/4$};
    \node (c) [style=Z dot] at (x5-23) {};
    \node at (c) [anchor=90] {$\scriptstyle \pi\!\!\:/4$};
%
    \node (a) [style=Z dot] at (x3-25) {};
    \node (b) [style=Z dot] at (x4-25) {};
    \node (p) [style=X dot] at ($(x3-26)!0.666!(x4-26)$) {};
    \node (ph) [style=Z dot] at ($(x3-28)!0.666!(x4-28)$) {};
    \node at (ph) [anchor=-80] {$\scriptstyle \!-\!\!\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
%
    \node (a) [style=Z dot] at (x4-27) {};
    \node (b) [style=Z dot] at (x5-27) {};
    \node (p) [style=X dot] at ($(x4-28)!0.666!(x5-28)$) {};
    \node (ph) [style=Z dot] at ($(x4-30)!0.666!(x5-30)$) {};
    \node at (ph) [anchor=-80] {$\scriptstyle \!-\!\!\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
%
    \node (a) [style=Z dot] at (x3-31) {};
    \node (b) [style=Z dot] at (x5-31) {};
    \node (p) [style=X dot] at ($(x3-32)!0.375!(x5-32)$) {};
    \node (ph) [style=Z dot] at ($(x3-34)!0.375!(x5-34)$) {};
    \node at (ph) [anchor=-80] {$\scriptstyle \!-\!\!\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
%
    \node (a) [style=Z dot] at (x3-36) {};
    \node (b) [style=Z dot] at (x4-36) {};
    \node (c) [style=Z dot] at (x5-36) {};
    \node (p) [style=X dot] at ($(x3-37)!0.333!(x5-37)$) {};
    \node (ph) [style=Z dot] at ($(x3-39)!0.333!(x5-39)$) {};
    \node at (ph) [anchor=-80] {$\scriptstyle \!\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
%
    \node (b) [style=Z dot] at (x4-40) {};
    \node at (b) [anchor=90] {$\scriptstyle \pi\!\!\:/2$};
    \node (c) [style=Z dot] at (x5-40) {};
    \node at (c) [anchor=90] {$\scriptstyle \pi\!\!\:/2$};
%
    \node (a) [style=Z dot] at (x4-42) {};
    \node (b) [style=Z dot] at (x5-42) {};
    \node (p) [style=X dot] at ($(x4-43)!0.666!(x5-43)$) {};
    \node (ph) [style=Z dot] at ($(x4-45)!0.666!(x5-45)$) {};
    \node at (ph) [anchor=-80] {$\scriptstyle \!-\!\!\:\pi\!\!\:/2$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
%
    \node (a) [style=Z dot] at (x2-44) {};
    \node at (a) [anchor=-90] {$\scriptstyle \pi\!\!\:/4$};
    \node (b) [style=Z dot] at (x3-44) {};
    \node at (b) [anchor=90] {$\scriptstyle \pi\!\!\:/4$};
    \node (c) [style=Z dot] at (x5-46) {};
    \node at (c) [anchor=90] {$\scriptstyle \pi\!\!\:/4$};
%
    \node (a) [style=Z dot] at (x2-46) {};
    \node (b) [style=Z dot] at (x3-46) {};
    \node (p) [style=X dot] at ($(x2-47)!0.666!(x3-47)$) {};
    \node (ph) [style=Z dot] at ($(x2-49)!0.666!(x3-49)$) {};
    \node at (ph) [anchor=-80] {$\scriptstyle \!-\!\!\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
%
    \node (a) [style=Z dot] at (x3-48) {};
    \node (b) [style=Z dot] at (x5-48) {};
    \node (p) [style=X dot] at ($(x3-49)!0.333!(x5-49)$) {};
    \node (ph) [style=Z dot] at ($(x3-51)!0.333!(x5-51)$) {};
    \node at (ph) [anchor=-80] {$\scriptstyle \!-\!\!\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
%
    \node (a) [style=Z dot] at (x2-53) {};
    \node (b) [style=Z dot] at (x5-53) {};
    \node (p) [style=X dot] at ($(x2-54)!0.4125!(x5-54)$) {};
    \node (ph) [style=Z dot] at ($(x2-56)!0.4125!(x5-56)$) {};
    \node at (ph) [anchor=80] {$\scriptstyle \!-\!\!\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
%
    \node (a) [style=Z dot] at ($(x2-57)!0.5!(x2-58)$) {};
    \node (b) [style=Z dot] at ($(x3-57)!0.5!(x3-58)$) {};
    \node (c) [style=Z dot] at ($(x5-57)!0.5!(x5-58)$) {};
    \node (p) [style=X dot] at ($(x2-59)!0.4125!(x5-59)$) {};
    \node (ph) [style=Z dot] at ($(x2-61)!0.4125!(x5-61)$) {};
    \node at (ph) [anchor=80] {$\scriptstyle \!\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
%
    \node (b) [style=Z dot] at ($(x3-62)!0.5!(x3-63)$) {};
    \node at (b) [anchor=-90] {$\scriptstyle \pi\!\!\:/2$};
    \node (c) [style=Z dot] at ($(x5-62)!0.5!(x5-63)$) {};
    \node at (c) [anchor=90] {$\scriptstyle \pi\!\!\:/2$};
%
    \node (a) [style=Z dot] at ($(x3-64)!0.5!(x3-65)$) {};
    \node (b) [style=Z dot] at ($(x5-64)!0.5!(x5-65)$) {};
    \node (p) [style=X dot] at ($(x3-66)!0.333!(x5-66)$) {};
    \node (ph) [style=Z dot] at ($(x3-68)!0.333!(x5-68)$) {};
    \node at (ph) [anchor=-80] {$\scriptstyle \!-\!\!\:\pi\!\!\:/2$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
%
    \node (a) [style=Z dot] at (x1-66) {};
    \node at (a) [anchor=90] {$\scriptstyle \pi\!\!\:/4$};
    \node (b) [style=Z dot] at (x2-66) {};
    \node at (b) [anchor=90] {$\scriptstyle \pi\!\!\:/4$};
    \node (c) [style=Z dot] at (x5-68) {};
    \node at (c) [anchor=90] {$\scriptstyle \pi\!\!\:/4$};
%
    \node (a) [style=Z dot] at (x1-68) {};
    \node (b) [style=Z dot] at (x2-68) {};
    \node (p) [style=X dot] at ($(x1-69)!0.666!(x2-69)$) {};
    \node (ph) [style=Z dot] at ($(x1-71)!0.666!(x2-71)$) {};
    \node at (ph) [anchor=-80] {$\scriptstyle \!-\!\!\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
%
    \node (a) [style=Z dot] at (x2-70) {};
    \node (b) [style=Z dot] at (x5-70) {};
    \node (p) [style=X dot] at ($(x2-71)!0.5875!(x5-71)$) {};
    \node (ph) [style=Z dot] at ($(x2-73)!0.5875!(x5-73) + (0.0625,0)$) {};
    \node at (ph) [anchor=-85] {$\scriptstyle -\!\!\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
%
    \node (a) [style=Z dot] at (x1-74) {};
    \node (b) [style=Z dot] at (x5-74) {};
    \node (p) [style=X dot] at ($(x1-76)!0.333!(x5-76)$) {};
    \node (ph) [style=Z dot] at ($(x1-78)!0.333!(x5-78)$) {};
    \node at (ph) [anchor=80] {$\scriptstyle \!-\!\!\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
%
    \node (a) [style=Z dot] at (x1-79) {};
    \node (b) [style=Z dot] at (x2-79) {};
    \node (c) [style=Z dot] at (x5-79) {};
    \node (p) [style=X dot] at ($(x1-81)!0.333!(x5-81)$) {};
    \node (ph) [style=Z dot] at ($(x1-83)!0.333!(x5-83)$) {};
    \node at (ph) [anchor=80] {$\scriptstyle \pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
%
    \node (b) [style=Z dot] at (x2-84) {};
    \node at (b) [anchor=-90] {$\scriptstyle \pi\!\!\:/2$};
    \node (c) [style=Z dot] at (x5-84) {};
    \node at (c) [anchor=90] {$\scriptstyle \pi\!\!\:/2$};
%
    \node (a) [style=Z dot] at (x2-86) {};
    \node (b) [style=Z dot] at (x5-86) {};
    \node (p) [style=X dot] at ($(x2-87)!0.5875!(x5-87)$) {};
    \node (ph) [style=Z dot] at ($(x2-89)!0.5875!(x5-89)$) {};
    \node at (ph) [anchor=-80] {$\scriptstyle \!-\!\!\:\pi\!\!\:/2$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
%
    \node (b) [style=Z dot] at (x1-88) {};
    \node at (b) [anchor=-90] {$\scriptstyle \pi\!\!\:/2$};
    \node (c) [style=Z dot] at (x5-88) {};
    \node at (c) [anchor=90] {$\scriptstyle \pi\!\!\:/2$};
%
    \node (a) [style=Z dot] at (x1-90) {};
    \node (b) [style=Z dot] at (x5-90) {};
    \node (p) [style=X dot] at ($(x1-91)!0.666!(x5-91)$) {};
    \node (ph) [style=Z dot] at ($(x1-93)!0.666!(x5-93)$) {};
    \node at (ph) [anchor=-80] {$\scriptstyle \!-\!\!\:\pi\!\!\:/2$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
%
    \node [style=H box] at (x5-93) {$\scriptstyle H$};
  \end{tikzpicture}


==> diagrams/mod5-4zxfinal.tikz <==
  \begin{tikzpicture}[scale=0.925]
    \def\dx{0.18}
    \def\dy{.75}
    %
    \coordinate (0) at (2,{\dy/2});
    \coordinate (x1-0) at (0);
    \coordinate (x2-0) at ($(x1-0) + (0,-\dy)$);
    \coordinate (x3-0) at ($(x2-0) + (0,-\dy)$);
    \coordinate (x4-0) at ($(x3-0) + (0,-\dy)$);
    \coordinate (x5-0) at ($(x4-0) + (0,-\dy)$);
    \xdef\u{0}
    \foreach \t in {1,...,40} {%
      \foreach \v in {x1,x2,x3,x4,x5} {%
          \coordinate (\v-\t) at ($(\v-\u) + (\dx,0)$);
        \draw (\v-\u) -- (\v-\t);
      }
      \xdef\u{\t}
    }
%
    \node [style=H box] at (x5-2) {$\scriptstyle H$};
%
    \node (a) [style=Z dot] at (x1-2) {};
    \node (b) [style=Z dot] at (x4-2) {};
    \node (p) [style=X dot] at ($(x1-3)!0.4375!(x4-3)$) {};
    \node (ph) [style=Z dot] at ($(x1-5)!0.4375!(x4-5)$) {};
    \node at (ph) [anchor=85] {$\scriptstyle -\!\!\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
%
    \node (a) [style=Z dot] at ($(x1-7)!0.5!(x1-7)$) {};
    \node (b) [style=Z dot] at ($(x4-7)!0.5!(x4-7)$) {};
    \node (c) [style=Z dot] at ($(x5-7)!0.5!(x5-7)$) {};
    \node (p) [style=X dot] at ($(x1-8)!0.5875!(x5-9)$) {};
    \node (ph) [style=Z dot] at ($(x1-11)!0.5875!(x5-11)$) {};
    \node at (ph) [anchor=80] {$\scriptstyle \pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
%
    \node (a) [style=Z dot] at (x3-13) {};
    \node (b) [style=Z dot] at (x4-13) {};
    \node (p) [style=X dot] at ($(x3-14)!0.333!(x4-14)$) {};
    \node (ph) [style=Z dot] at ($(x3-16)!0.333!(x4-16)$) {};
    \node at (ph) [anchor=80] {$\scriptstyle \!-\!\!\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
%
    \node (a) [style=Z dot] at (x3-19) {};
    \node (b) [style=Z dot] at (x4-19) {};
    \node (c) [style=Z dot] at (x5-19) {};
    \node (p) [style=X dot] at ($(x3-20)!0.666!(x5-21)$) {};
    \node (ph) [style=Z dot] at ($(x3-23)!0.666!(x5-23)$) {};
    \node at (ph) [anchor=80] {$\scriptstyle \!\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
%
    \node (a) [style=Z dot] at (x2-21) {};
    \node (b) [style=Z dot] at (x3-21) {};
    \node (p) [style=X dot] at ($(x2-22)!0.333!(x3-22)$) {};
    \node (ph) [style=Z dot] at ($(x2-24)!0.333!(x3-24)$) {};
    \node at (ph) [anchor=80] {$\scriptstyle \!-\!\!\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
%
    \node (a) [style=Z dot] at ($(x2-27)!0.5!(x2-27)$) {};
    \node (b) [style=Z dot] at ($(x3-27)!0.5!(x3-27)$) {};
    \node (c) [style=Z dot] at ($(x5-27)!0.5!(x5-27)$) {};
    \node (p) [style=X dot] at ($(x2-28)!0.4125!(x5-29)$) {};
    \node (ph) [style=Z dot] at ($(x2-31)!0.4125!(x5-31)$) {};
    \node at (ph) [anchor=80] {$\scriptstyle \!\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
%
    \node (a) [style=Z dot] at (x1-29) {};
    \node (b) [style=Z dot] at (x2-29) {};
    \node (p) [style=X dot] at ($(x1-30)!0.666!(x2-30)$) {};
    \node (ph) [style=Z dot] at ($(x1-32)!0.666!(x2-32)$) {};
    \node at (ph) [anchor=-80] {$\scriptstyle \!-\!\!\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
%
    \node (a) [style=Z dot] at (x1-35) {};
    \node (b) [style=Z dot] at (x2-35) {};
    \node (c) [style=Z dot] at (x5-35) {};
    \node (p) [style=X dot] at ($(x1-36)!0.333!(x5-37)$) {};
    \node (ph) [style=Z dot] at ($(x1-39)!0.333!(x5-39)$) {};
    \node at (ph) [anchor=80] {$\scriptstyle \pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
%
    \node [style=H box] at (x5-38) {$\scriptstyle H$};
  \end{tikzpicture}


==> diagrams/mod5-4zxfuse-old.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (6.25, -2) {};
		\node [style=gn] (1) at (5.5, 1.5) {$\tau$};
		\node [style=rn] (2) at (-3.75, 0.25) {};
		\node [style=rn] (3) at (-3.25, 1.5) {};
		\node [style=gn] (4) at (0.25, 0) {};
		\node [style=gn] (5) at (-3.75, 2) {};
		\node [style=gn] (6) at (2.75, -2) {$+$};
		\node [style=gn] (7) at (1, 0.5) {$-$};
		\node [style=none] (8) at (-6.5, -2) {};
		\node [style=gn] (9) at (4.75, 1) {};
		\node [style=gn] (10) at (2, -2) {};
		\node [style=none] (11) at (6.75, 0) {};
		\node [style=gn] (12) at (0.25, 1) {};
		\node [style=gn] (13) at (4.75, -2) {};
		\node [style=gn] (14) at (2.75, 1.5) {$\iota$};
		\node [style=gn] (15) at (-3.75, -2) {};
		\node [style=gn] (16) at (-1.25, -0.5) {$\iota$};
		\node [style=gn] (17) at (-2.75, 1.5) {$\tau$};
		\node [style=gn] (18) at (0, -2) {$+$};
		\node [style=rn] (19) at (3.25, 1.5) {};
		\node [style=none] (20) at (6.75, -2) {};
		\node [style=rn] (21) at (5, 1.5) {};
		\node [style=gn] (22) at (2, 1) {};
		\node [style=none] (23) at (-6.5, -1) {};
		\node [style=gn] (24) at (4.75, 2) {};
		\node [style=rn] (25) at (-1.75, -0.5) {};
		\node [style=rn] (26) at (1.5, 0.5) {};
		\node [style=none] (27) at (6.75, 2) {};
		\node [style=gn] (28) at (-4.75, -2) {};
		\node [style=gn] (29) at (1.5, -2) {};
		\node [style=rn] (30) at (-2.25, -0.5) {};
		\node [style=rn] (31) at (-4.75, -1.5) {};
		\node [style=gn] (32) at (-1.75, -1) {};
		\node [style=gn] (33) at (-5, 1.25) {$\iota$};
		\node [style=gn] (34) at (-2.75, -0.5) {$-$};
		\node [style=rn] (35) at (-6.25, -2) {$\pi$};
		\node [style=none] (36) at (6.75, 1) {};
		\node [style=gn] (37) at (0.5, -1.5) {$-$};
		\node [style=gn] (38) at (1.5, 1) {};
		\node [style=gn] (39) at (-0.25, 0.5) {$\iota$};
		\node [style=gn] (40) at (2, 0) {};
		\node [style=gn] (41) at (0, -0.5) {$\tau$};
		\node [style=gn] (42) at (3.25, 2) {};
		\node [style=gn] (43) at (-3.25, -2) {};
		\node [style=gn] (44) at (3.25, -1.5) {$-$};
		\node [style=rn] (45) at (5.75, -2) {};
		\node [style=gn] (46) at (0, -1) {$+$};
		\node [style=gn] (47) at (3.25, 1) {};
		\node [style=gn] (48) at (-2.25, 0) {};
		\node [style=rn] (49) at (2.75, -1.5) {};
		\node [style=gn] (50) at (-4.75, -1) {};
		\node [style=none] (51) at (6.75, -1) {};
		\node [style=gn] (52) at (-3.25, 2) {};
		\node [style=gn] (53) at (2.75, 0) {$+$};
		\node [style=none] (54) at (-6.5, 1) {};
		\node [style=gn] (55) at (-0.75, -2) {};
		\node [style=gn] (56) at (-0.75, -1) {};
		\node [style=rn] (57) at (0.25, 0.5) {};
		\node [style=gn] (58) at (-4.25, -1) {};
		\node [style=rn] (59) at (2.25, -0.75) {};
		\node [style=rn] (60) at (-0.5, -0.5) {};
		\node [style=gn] (61) at (-5.5, 2) {$+$};
		\node [style=gn] (62) at (-5.25, -1.5) {$-$};
		\node [style=gn] (63) at (-3.5, -1) {};
		\node [style=H box] (64) at (5.25, -2) {$H$};
		\node [style=gn] (65) at (-2.25, -2) {};
		\node [style=gn] (66) at (-0.75, 0) {};
		\node [style=gn] (67) at (6.25, 2) {};
		\node [style=gn] (68) at (-4.25, 0.25) {$-$};
		\node [style=gn] (69) at (5.75, 1) {};
		\node [style=none] (70) at (-6.5, 2) {};
		\node [style=gn] (71) at (-4.5, 2) {};
		\node [style=gn] (72) at (-1.75, 0) {};
		\node [style=gn] (73) at (1.75, -0.75) {$\tau$};
		\node [style=rn] (74) at (-4.5, 1.25) {};
		\node [style=none] (75) at (-6.5, 0) {};
		\node [style=H box] (76) at (-5.75, -2) {$H$};
		\node [style=rn] (77) at (0, -1.5) {};
		\node [style=gn] (78) at (-5.5, 1) {$+$};
		\node [style=gn] (79) at (-5.5, 0) {$+$};
		\node [style=gn] (80) at (-5.5, -1) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (60) to (41);
		\draw (30) to (34);
		\draw (8.center) to (20.center);
		\draw (23.center) to (51.center);
		\draw (75.center) to (11.center);
		\draw (50) to (31);
		\draw (28) to (31);
		\draw (31) to (62);
		\draw (48) to (30);
		\draw (65) to (30);
		\draw (66) to (60);
		\draw (56) to (60);
		\draw [bend right=15, looseness=1.00] (55) to (60);
		\draw (21) to (1);
		\draw (74) to (33);
		\draw (54.center) to (36.center);
		\draw (70.center) to (27.center);
		\draw (71) to (74);
		\draw (57) to (39);
		\draw (12) to (57);
		\draw (4) to (57);
		\draw (24) to (21);
		\draw (9) to (21);
		\draw [bend right=15, looseness=1.00] (74) to (58);
		\draw (5) to (15);
		\draw (2) to (68);
		\draw (3) to (17);
		\draw (52) to (3);
		\draw (63) to (3);
		\draw (43) to (3);
		\draw (25) to (16);
		\draw (72) to (25);
		\draw (32) to (25);
		\draw (77) to (37);
		\draw (46) to (77);
		\draw (18) to (77);
		\draw (49) to (44);
		\draw (53) to (49);
		\draw (6) to (49);
		\draw (26) to (7);
		\draw (38) to (26);
		\draw (29) to (26);
		\draw [bend left=15, looseness=1.00] (21) to (13);
		\draw (59) to (73);
		\draw [bend left=15, looseness=1.00] (22) to (59);
		\draw (40) to (59);
		\draw (59) to (10);
		\draw (42) to (19);
		\draw (47) to (19);
		\draw (19) to (14);
		\draw (67) to (0);
		\draw (69) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/mod5-4zxfuse.tikz <==
  \begin{tikzpicture}[scale=0.925]
    \def\dx{0.18}
    \def\dy{.75}
    %
    \coordinate (0) at (2,{\dy/2});
    \coordinate (x1-0) at (0);
    \coordinate (x2-0) at ($(x1-0) + (0,-\dy)$);
    \coordinate (x3-0) at ($(x2-0) + (0,-\dy)$);
    \coordinate (x4-0) at ($(x3-0) + (0,-\dy)$);
    \coordinate (x5-0) at ($(x4-0) + (0,-\dy)$);
    \xdef\u{0}
    \foreach \t in {1,...,64} {%
      \foreach \v in {x1,x2,x3,x4,x5} {%
          \coordinate (\v-\t) at ($(\v-\u) + (\dx,0)$);
        \draw (\v-\u) -- (\v-\t);
      }
      \xdef\u{\t}
    }
%
    \node [style=H box] at (x5-2) {$\scriptstyle H$};
%
    \node [style=Z dot] (a) at (x5-5) {};
    \node at (a) [anchor=90,outer sep=2pt] {$\scriptstyle 4\pi$}; 
%
    \node (a) [style=Z dot] at (x1-5) {};
    \node at (a) [anchor=90,inner sep=5pt] {$\scriptstyle \pi$};
    \node (b) [style=Z dot] at (x4-5) {};
    \node at (b) [anchor=90,inner sep=5pt] {$\scriptstyle \pi$};
%
    \node (a) [style=Z dot] at (x1-7) {};
    \node (b) [style=Z dot] at (x4-7) {};
    \node (p) [style=X dot] at ($(x1-8)!0.4375!(x4-8)$) {};
    \node (ph) [style=Z dot] at ($(x1-10)!0.4375!(x4-10)$) {};
    \node at (ph) [anchor=85] {$\scriptstyle -\!\!\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
%
    \node (a) [style=Z dot] at (x1-11) {};
    \node (b) [style=Z dot] at (x5-11) {};
    \node (p) [style=X dot] at ($(x1-13)!0.333!(x5-13)$) {};
    \node (ph) [style=Z dot] at ($(x1-15)!0.333!(x5-15)$) {};
    \node at (ph) [anchor=80,inner sep=5pt] {$\scriptstyle -\!\!\:\pi$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
%
    \node (a) [style=Z dot] at (x4-14) {};
    \node (b) [style=Z dot] at (x5-14) {};
    \node (p) [style=X dot] at ($(x4-15)!0.666!(x5-15)$) {};
    \node (ph) [style=Z dot] at ($(x4-17)!0.666!(x5-17)$) {};
    \node at (ph) [anchor=-80,inner sep=5pt] {$\scriptstyle -\!\!\:\pi$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
%
    \node (a) [style=Z dot] at ($(x1-19)!0.5!(x1-19)$) {};
    \node (b) [style=Z dot] at ($(x4-19)!0.5!(x4-19)$) {};
    \node (c) [style=Z dot] at ($(x5-19)!0.5!(x5-19)$) {};
    \node (p) [style=X dot] at ($(x1-20)!0.5875!(x5-21)$) {};
    \node (ph) [style=Z dot] at ($(x1-23)!0.5875!(x5-23)$) {};
    \node at (ph) [anchor=80] {$\scriptstyle \pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
%
    \node (a) [style=Z dot] at (x3-24) {};
    \node at (a) [anchor=-90,inner sep=5pt] {$\scriptstyle \pi$};
%
    \node (a) [style=Z dot] at (x3-26) {};
    \node (b) [style=Z dot] at (x4-26) {};
    \node (p) [style=X dot] at ($(x3-27)!0.333!(x4-27)$) {};
    \node (ph) [style=Z dot] at ($(x3-29)!0.333!(x4-29)$) {};
    \node at (ph) [anchor=80] {$\scriptstyle \!-\!\!\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
%
    \node (a) [style=Z dot] at (x3-31) {};
    \node (b) [style=Z dot] at (x5-31) {};
    \node (p) [style=X dot] at ($(x3-32)!0.375!(x5-32)$) {};
    \node (ph) [style=Z dot] at ($(x3-34)!0.375!(x5-34)$) {};
    \node at (ph) [anchor=-80,inner sep=5pt] {$\scriptstyle -\!\!\:\pi$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
%
    \node (a) [style=Z dot] at (x3-36) {};
    \node (b) [style=Z dot] at (x4-36) {};
    \node (c) [style=Z dot] at (x5-36) {};
    \node (p) [style=X dot] at ($(x3-37)!0.666!(x5-38)$) {};
    \node (ph) [style=Z dot] at ($(x3-40)!0.666!(x5-40)$) {};
    \node at (ph) [anchor=80] {$\scriptstyle \!\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
%
    \node (a) [style=Z dot] at (x2-37) {};
    \node at (a) [anchor=-90,inner sep=5pt] {$\scriptstyle \pi$};
%
    \node (a) [style=Z dot] at (x2-39) {};
    \node (b) [style=Z dot] at (x3-39) {};
    \node (p) [style=X dot] at ($(x2-40)!0.333!(x3-40)$) {};
    \node (ph) [style=Z dot] at ($(x2-42)!0.333!(x3-42)$) {};
    \node at (ph) [anchor=80] {$\scriptstyle \!-\!\!\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
%
    \node (a) [style=Z dot] at (x2-44) {};
    \node (b) [style=Z dot] at (x5-44) {};
    \node (p) [style=X dot] at ($(x2-45)!0.4125!(x5-46)$) {};
    \node (ph) [style=Z dot] at ($(x2-48)!0.4125!(x5-48)$) {};
    \node at (ph) [anchor=80,inner sep=5pt] {$\scriptstyle -\!\!\:\pi$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
%
    \node (a) [style=Z dot] at ($(x2-50)!0.5!(x2-50)$) {};
    \node (b) [style=Z dot] at ($(x3-50)!0.5!(x3-50)$) {};
    \node (c) [style=Z dot] at ($(x5-50)!0.5!(x5-50)$) {};
    \node (p) [style=X dot] at ($(x2-51)!0.4125!(x5-52)$) {};
    \node (ph) [style=Z dot] at ($(x2-54)!0.4125!(x5-54)$) {};
    \node at (ph) [anchor=80] {$\scriptstyle \!\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
%
    \node (a) [style=Z dot] at (x1-52) {};
    \node (b) [style=Z dot] at (x2-52) {};
    \node (p) [style=X dot] at ($(x1-53)!0.666!(x2-53)$) {};
    \node (ph) [style=Z dot] at ($(x1-55)!0.666!(x2-55)$) {};
    \node at (ph) [anchor=-80] {$\scriptstyle \!-\!\!\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
%
    \node (a) [style=Z dot] at (x1-58) {};
    \node (b) [style=Z dot] at (x2-58) {};
    \node (c) [style=Z dot] at (x5-58) {};
    \node (p) [style=X dot] at ($(x1-60)!0.333!(x5-60)$) {};
    \node (ph) [style=Z dot] at ($(x1-62)!0.333!(x5-62)$) {};
    \node at (ph) [anchor=80] {$\scriptstyle \pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
%
    \node [style=H box] at (x5-62) {$\scriptstyle H$};
  \end{tikzpicture}


==> diagrams/order2-spidernest.tikz <==
  \begin{aligned}
  ~\\[-6ex]
  \begin{tikzpicture}[scale=1]
    \def\dx{0.25}
    \def\dy{0.875}
    \coordinate (x0-1) at (0,0);
    \coordinate (xn-1) at ($(x0-0) + (0,\dy)$);
    \coordinate (x2n-1) at ($(xn-0) + (0,\dy)$);
    \coordinate (X-1) at ($(x2n-0) + (0,\dy)$);
    \xdef\u{1}
    \foreach \t in {1,...,56} {%
      \foreach \v in {X,x0,xn,x2n} {%
        \coordinate (\v-\t) at ($(\v-\u) + (\dx,0)$);
        \draw (\v-\u) -- (\v-\t);
      }
      \xdef\u{\t}
    }
    \node at ($(x0-2)!0.625!(xn-1)$) {$\vdots$};
    \node at ($(xn-2)!0.625!(x2n-1)$) {$\vdots$};
    \foreach \v in {x0,xn,x2n} {%
      \node [style=Z dot] (\v-5) at (\v-5) {};
      \node at (\v-5) [anchor=90] {$\scriptstyle (n{-}3)\tfrac{\pi}{4}$};
    }
    \node [style=Z dot] (X-5) at (X-15) {};
%
    \node [anchor=315] at ($(x0-3)!0.5!(x0-3)$) {$n\!\:{-}\!\!\;1 \,\left\{\;\begin{array}{c}\\[11ex] \end{array}\right.$};
%
    \node at (X-5) [anchor=270] {$\scriptstyle (n{-}2)(n{-}3)\tfrac{\pi}{8}$};
%
    \node [style=Z dot] (x0-8) at (x0-8) {};
    \node [style=Z dot] (xn-8) at (xn-8) {};
    \node [style=X dot] (p) at ($(x0-9)!0.5!(xn-9)$) {};
    \draw (x0-8) -- (p);
    \draw (xn-8) -- (p);
    \node [style=Z dot] (ph) at ($(x0-10)!0.5!(xn-11)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \:\:-\!\!\;\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
%
    \node [style=Z dot] (xn-9) at (xn-9) {};
    \node [style=Z dot] (x2n-9) at (x2n-9) {};
    \node [style=X dot] (p) at ($(xn-10)!0.5!(x2n-10)$) {};
    \draw (xn-9) -- (p);
    \draw (x2n-9) -- (p);
    \node [style=Z dot] (ph) at ($(xn-11)!0.5!(x2n-12)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \:\:-\!\!\;\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
%
    \node [style=Z dot] (x0-15) at (x0-15) {};
    \node [style=Z dot] (x2n-15) at (x2n-15) {};
    \node [style=X dot] (p) at ($(x0-16)!0.666!(x2n-16)$) {};
    \draw (x0-15) -- (p);
    \draw (x2n-15) -- (p);
    \node [style=Z dot] (ph) at ($(x0-17)!0.666!(x2n-18)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \:\:-\!\!\;\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
%
    \node [style=Z dot] (x0-20) at (x0-20) {};
    \node [style=Z dot] (X-20) at (X-20) {};
    \node [style=X dot] (p) at ($(x0-21)!0.1666!(X-21)$) {};
    \draw (x0-20) -- (p);
    \draw (X-20) -- (p);
    \node [style=Z dot] (ph) at ($(x0-22)!0.1666!(X-25)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \:\:-(n{-}3)\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
%
    \node [style=Z dot] (xn-22) at (xn-22) {};
    \node [style=Z dot] (X-22) at (X-22) {};
    \node [style=X dot] (p) at ($(xn-23)!0.25!(X-23)$) {};
    \draw (xn-22) -- (p);
    \draw (X-22) -- (p);
    \node [style=Z dot] (ph) at ($(xn-24)!0.25!(X-26)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \:\:-(n{-}3)\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
%
    \node [style=Z dot] (x2n-24) at (x2n-24) {};
    \node [style=Z dot] (X-24) at (X-24) {};
    \node [style=X dot] (p) at ($(x2n-25)!0.5!(X-26)$) {};
    \draw (x2n-24) -- (p);
    \draw (X-24) -- (p);
    \node [style=Z dot] (ph) at ($(x2n-27)!0.5!(X-27)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \:\:-(n{-}3)\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
%
    \node [style=Z dot] (X-33) at (X-33) {};
    \node [style=Z dot] (x0-33) at (x0-33) {};
    \node [style=Z dot] (xn-33) at (xn-33) {};
    \node [style=X dot] (p) at ($(x0-34)!0.5!(xn-35)$) {};
    \draw (X-33) -- (p);
    \draw (x0-33) -- (p);
    \draw (xn-33) -- (p);
    \node [style=Z dot] (ph) at ($(x0-36)!0.5!(xn-36)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \;\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
%
    \node [style=Z dot] (X-35) at (X-35) {};
    \node [style=Z dot] (xn-35) at (xn-35) {};
    \node [style=Z dot] (x2n-35) at (x2n-35) {};
    \node [style=X dot] (p) at ($(xn-36)!0.5!(x2n-37)$) {};
    \draw (X-35) -- (p);
    \draw (xn-35) -- (p);
    \draw (x2n-35) -- (p);
    \node [style=Z dot] (ph) at ($(xn-38)!0.5!(x2n-38)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \;\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
%
    \node [style=Z dot] (X-40) at (X-40) {};
    \node [style=Z dot] (x0-40) at (x0-40) {};
    \node [style=Z dot] (x2n-40) at (x2n-40) {};
    \node [style=X dot] (p) at ($(x0-41)!0.75!(x2n-42)$) {};
    \draw (X-40) -- (p);
    \draw (x0-40) -- (p);
    \draw (x2n-40) -- (p);
    \node [style=Z dot] (ph) at ($(x0-42)!0.75!(x2n-44)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \;\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
%
%
    \node (p) [style=X dot] at ($(x0-47)!0.5!(xn-48)$) {};
    \node at ($(x0-46)!0.625!(xn-46)$) {$\vdots$};
    \node at ($(xn-46)!0.5875!(x2n-46)$) {$\vdots$};
    \foreach \v in {x0,xn,x2n} {%
      \node [style=Z dot] (\v-46) at (\v-46) {};
      \draw (\v-46) -- (p);
    }
    \node (ph) [style=Z dot] at ($(p) + (1.5*\dx,0)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \:-\!\!\:\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
%
    \node (p) [style=X dot] at ($(x2n-54)!0.325!(xn-55)$) {};
    \node at ($(x0-52)!0.625!(xn-52)$) {$\vdots$};
    \node at ($(xn-52)!0.5875!(x2n-52)$) {$\vdots$};
    \foreach \v in {X,x0,xn,x2n} {%
      \node [style=Z dot] (\v-52) at (\v-52) {};
      \draw (\v-52) -- (p);
    }
    \node (ph) [style=Z dot] at ($(p) + (1.5*\dx,0)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \;\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
    \end{tikzpicture}
  \\[-3.5ex]~
  \end{aligned}
%  \;
%  \propto
%  \;\;
%\idop^{\otimes n}


==> diagrams/tof3zx-old.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.75, 1.5) {};
		\node [style=rn] (1) at (-2, 0.5) {};
		\node [style=gn] (2) at (2, 2) {$\tau$};
		\node [style=gn] (3) at (2.5, -1) {};
		\node [style=gn] (4) at (-2.75, 2) {};
		\node [style=gn] (5) at (3.25, 0.5) {$\iota$};
		\node [style=gn] (6) at (2, 1) {$\tau$};
		\node [style=none] (7) at (-5.25, -2) {};
		\node [style=gn] (8) at (4.25, -1) {};
		\node [style=none] (9) at (5.25, 0) {};
		\node [style=gn] (10) at (2.5, 1) {};
		\node [style=gn] (11) at (2.75, 1.5) {$\iota$};
		\node [style=gn] (12) at (-2.75, 1) {};
		\node [style=gn] (13) at (0, -0.5) {$\iota$};
		\node [style=gn] (14) at (-1.5, 0.5) {$\tau$};
		\node [style=rn] (15) at (3.25, 1.5) {};
		\node [style=none] (16) at (5.25, -2) {};
		\node [style=gn] (17) at (4.25, 2) {};
		\node [style=none] (18) at (-5.25, -1) {};
		\node [style=rn] (19) at (-0.5, -0.5) {};
		\node [style=rn] (20) at (3.75, 0.5) {};
		\node [style=none] (21) at (5.25, 2) {};
		\node [style=gn] (22) at (-3.75, 1) {};
		\node [style=gn] (23) at (-4.25, -1) {$\tau$};
		\node [style=gn] (24) at (3.75, -1) {};
		\node [style=gn] (25) at (0, -2) {};
		\node [style=rn] (26) at (-1, -0.5) {};
		\node [style=rn] (27) at (-3.75, 0.25) {};
		\node [style=gn] (28) at (-0.5, -1) {};
		\node [style=gn] (29) at (-3.75, 1.5) {$\iota$};
		\node [style=gn] (30) at (0, -1) {};
		\node [style=gn] (31) at (-1.5, -0.5) {$\iota$};
		\node [style=none] (32) at (5.25, 1) {};
		\node [style=rn] (33) at (0, -1.5) {};
		\node [style=gn] (34) at (3.75, 2) {};
		\node [style=gn] (35) at (2, 0.25) {$\iota$};
		\node [style=gn] (36) at (4.25, 1) {};
		\node [style=gn] (37) at (1.25, -0.5) {$\tau$};
		\node [style=gn] (38) at (3.25, 2) {};
		\node [style=gn] (39) at (-2.5, -1) {};
		\node [style=gn] (40) at (-1.5, -2) {$\tau$};
		\node [style=gn] (41) at (3.25, 1) {};
		\node [style=gn] (42) at (-1, 0) {};
		\node [style=gn] (43) at (-3.75, -1) {};
		\node [style=none] (44) at (5.25, -1) {};
		\node [style=gn] (45) at (-2.25, 2) {};
		\node [style=none] (46) at (-5.25, 1) {};
		\node [style=gn] (47) at (0.5, -2) {};
		\node [style=gn] (48) at (0.5, -1) {};
		\node [style=rn] (49) at (2.5, 0.25) {};
		\node [style=gn] (50) at (-3.25, -1) {};
		\node [style=rn] (51) at (4.5, 0.5) {};
		\node [style=rn] (52) at (0.75, -0.5) {};
		\node [style=gn] (53) at (2, -1) {$\tau$};
		\node [style=gn] (54) at (-1.5, 0) {$\tau$};
		\node [style=gn] (55) at (-4.25, 2) {$\tau$};
		\node [style=gn] (56) at (-4.25, 0.25) {$\iota$};
		\node [style=gn] (57) at (-2.25, 1) {};
		\node [style=H box] (58) at (-2, -2) {$H$};
		\node [style=gn] (59) at (-1, -2) {};
		\node [style=gn] (60) at (-4.25, 1) {$\tau$};
		\node [style=gn] (61) at (-0.5, -1.5) {$\iota$};
		\node [style=gn] (62) at (0.5, 0) {};
		\node [style=gn] (63) at (-2.25, 1.5) {$\iota$};
		\node [style=none] (64) at (-5.25, 2) {};
		\node [style=gn] (65) at (-3.25, 2) {};
		\node [style=gn] (66) at (-0.5, 0) {};
		\node [style=gn] (67) at (5, 0.5) {$\tau$};
		\node [style=rn] (68) at (-3.25, 1.5) {};
		\node [style=gn] (69) at (-1.5, -1) {$\tau$};
		\node [style=none] (70) at (-5.25, 0) {};
		\node [style=H box] (71) at (-4.75, -1) {$H$};
		\node [style=none] (72) at (-5.75, 2) {$1$};
		\node [style=none] (73) at (-5.75, -1) {$4$};
		\node [style=none] (74) at (-5.75, 0) {$3$};
		\node [style=none] (75) at (-5.75, 1) {$2$};
		\node [style=none] (76) at (-5.75, -2) {$5$};
		\node [style=rn] (77) at (-5.25, -1) {};
		\node [style=H box] (78) at (1, -2) {$H$};
		\node [style=H box] (79) at (4.75, -1) {$H$};
		\node [style=H box] (80) at (1.5, -1) {$H$};
		\node [style=H box] (81) at (-2, -1) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52) to (37);
		\draw (26) to (31);
		\draw (7.center) to (16.center);
		\draw (18.center) to (44.center);
		\draw (70.center) to (9.center);
		\draw (43) to (27);
		\draw (22) to (27);
		\draw (27) to (56);
		\draw (42) to (26);
		\draw (59) to (26);
		\draw (33) to (61);
		\draw (30) to (33);
		\draw (25) to (33);
		\draw (62) to (52);
		\draw (48) to (52);
		\draw [bend right=15, looseness=1.00] (47) to (52);
		\draw (68) to (29);
		\draw (46.center) to (32.center);
		\draw (64.center) to (21.center);
		\draw (65) to (68);
		\draw (49) to (35);
		\draw (10) to (49);
		\draw (3) to (49);
		\draw (68) to (50);
		\draw (4) to (12);
		\draw (0) to (63);
		\draw (1) to (14);
		\draw [bend left, looseness=1.00] (45) to (1);
		\draw (57) to (1);
		\draw (39) to (1);
		\draw (19) to (13);
		\draw (66) to (19);
		\draw (28) to (19);
		\draw (20) to (5);
		\draw (34) to (20);
		\draw (24) to (20);
		\draw (51) to (67);
		\draw [bend left=15, looseness=1.00] (17) to (51);
		\draw (36) to (51);
		\draw (51) to (8);
		\draw (38) to (15);
		\draw (41) to (15);
		\draw (15) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/tof3zx.tikz <==
  \begin{tikzpicture}[scale=1.125]
    \def\dx{0.12}
    \def\dy{0.75}
    \coordinate (x1-0) at (0,0);
    \coordinate (x2-0) at ($(x1-0) + (0,-\dy)$);
    \coordinate (x3-0) at ($(x2-0) + (0,-\dy)$);
    \coordinate (x4-0) at ($(x3-0) + (0,-\dy)$);
    \coordinate (x5-0) at ($(x4-0) + (0,-\dy)$);
    \xdef\u{0}
    \foreach \t in {1,...,93} {%
      \foreach \v in {x1,x2,x3,x4,x5} {%
        \coordinate (\v-\t) at ($(\v-\u) + (\dx,0)$);
        \draw (\v-\u) -- (\v-\t);
      }
      \xdef\u{\t}
    }
    %
    \draw [white,line width=3pt] (x4-0) -- (x4-1);
    \node at (x1-0) [anchor=0] {\footnotesize 1};
    \node at (x2-0) [anchor=0] {\footnotesize 2};
    \node at (x3-0) [anchor=0] {\footnotesize 3};
    \node at (x4-0) [anchor=0] {\footnotesize 4};
    \node at (x5-0) [anchor=0] {\footnotesize 5};
    %
    \node [style=X dot] at (x4-1) {};
    \node [style=H box] at (x4-4) {\footnotesize$H$};
    %
    \node (a) [style=Z dot] at (x1-8) {};
    \node at (a) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    \node (b) [style=Z dot] at (x2-8) {};
    \node at (b) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    \node (c) [style=Z dot] at (x4-8) {};
    \node at (c) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    %
    \node (a) [style=Z dot] at (x2-11) {};
    \node (b) [style=Z dot] at (x4-11) {};
    \node (p) [style=X dot] at ($(x2-12)!0.666!(x4-13)$) {};
    \node (ph) [style=Z dot] at ($(x2-15)!0.666!(x4-15)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x1-14) {};
    \node (b) [style=Z dot] at (x2-14) {};
    \node (p) [style=X dot] at ($(x1-15)!0.333!(x2-16)$) {};
    \node (ph) [style=Z dot] at ($(x1-18)!0.333!(x2-18)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x1-21) {};
    \node (b) [style=Z dot] at (x4-21) {};
    \node (p) [style=X dot] at ($(x1-22)!0.4125!(x4-23)$) {};
    \node (ph) [style=Z dot] at ($(x1-25)!0.4125!(x4-25)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x1-27) {};
    \node (b) [style=Z dot] at (x2-27) {};
    \node (c) [style=Z dot] at (x4-27) {};
    \node (p) [style=X dot] at ($(x1-28)!0.1875!(x4-30)$) {};
    \node (ph) [style=Z dot] at ($(x1-32)!0.1875!(x4-32)$) {};
    \node at (ph) [anchor=-75] {$\scriptstyle\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
    %
    \node [style=H box] at (x4-31) {\footnotesize$H$};
    \node [style=H box] at (x5-31) {\footnotesize$H$};
    %
    \node (a) [style=Z dot] at (x3-35) {};
    \node at (a) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    \node (b) [style=Z dot] at (x4-35) {};
    \node at (b) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    \node (c) [style=Z dot] at (x5-35) {};
    \node at (c) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    %
    \node (a) [style=Z dot] at (x4-39) {};
    \node (b) [style=Z dot] at (x5-39) {};
    \node (p) [style=X dot] at ($(x4-40)!0.333!(x5-41)$) {};
    \node (ph) [style=Z dot] at ($(x4-43)!0.333!(x5-43)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x3-43) {};
    \node (b) [style=Z dot] at (x4-43) {};
    \node (p) [style=X dot] at ($(x3-44)!0.333!(x4-45)$) {};
    \node (ph) [style=Z dot] at ($(x3-47)!0.333!(x4-47)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x3-49) {};
    \node (b) [style=Z dot] at (x5-49) {};
    \node (p) [style=X dot] at ($(x3-50)!0.625!(x5-51)$) {};
    \node (ph) [style=Z dot] at ($(x3-53)!0.625!(x5-53)$) {};
    \node at (ph) [anchor=85] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x3-56) {};
    \node (b) [style=Z dot] at (x4-56) {};
    \node (c) [style=Z dot] at (x5-56) {};
    \node (p) [style=X dot] at ($(x3-57)!0.333!(x5-58)$) {};
    \node (ph) [style=Z dot] at ($(x3-60)!0.333!(x5-60)$) {};
    \node at (ph) [anchor=-75] {$\scriptstyle\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
    %
    \node [style=H box] at (x4-63) {\footnotesize$H$};
    \node [style=H box] at (x5-63) {\footnotesize$H$};
    %
    \node (a) [style=Z dot] at (x1-67) {};
    \node at (a) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    \node (b) [style=Z dot] at (x2-67) {};
    \node at (b) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    \node (c) [style=Z dot] at (x4-67) {};
    \node at (c) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    %
    \node (a) [style=Z dot] at (x2-70) {};
    \node (b) [style=Z dot] at (x4-70) {};
    \node (p) [style=X dot] at ($(x2-71)!0.666!(x4-72)$) {};
    \node (ph) [style=Z dot] at ($(x2-74)!0.666!(x4-74)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x1-72) {};
    \node (b) [style=Z dot] at (x2-72) {};
    \node (p) [style=X dot] at ($(x1-73)!0.333!(x2-74)$) {};
    \node (ph) [style=Z dot] at ($(x1-76)!0.333!(x2-76)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x1-79) {};
    \node (b) [style=Z dot] at (x4-79) {};
    \node (p) [style=X dot] at ($(x1-80)!0.4125!(x4-81)$) {};
    \node (ph) [style=Z dot] at ($(x1-83)!0.4125!(x4-83)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x1-86) {};
    \node (b) [style=Z dot] at (x2-86) {};
    \node (c) [style=Z dot] at (x4-86) {};
    \node (p) [style=X dot] at ($(x1-87)!0.1875!(x4-89)$) {};
    \node (ph) [style=Z dot] at ($(x1-91)!0.1875!(x4-91)$) {};
    \node at (ph) [anchor=-75] {$\scriptstyle\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
    %
    \node [style=H box] at (x4-90) {\footnotesize$H$};
    %
    %
    \end{tikzpicture}


==> diagrams/tof3zxfuse-Hgadget-old.tikz <==
  \begin{tikzpicture}[xscale=1.125]
    \def\dx{0.12}
    \def\dy{0.75}
    \coordinate (x1-0) at (0,0);
    \coordinate (x2-0) at ($(x1-0) + (0,-\dy)$);
    \coordinate (x3-0) at ($(x2-0) + (0,-\dy)$);
    \coordinate (x4-0) at ($(x3-0) + (0,-\dy)$);
    \coordinate (x5-0) at ($(x4-0) + (0,-\dy)$);
    \coordinate (x6-0) at ($(x5-0) + (0,-\dy)$);
    \coordinate (x7-0) at ($(x6-0) + (0,-\dy)$);
    \xdef\u{0}
    \foreach \t in {1,...,106} {%
      \foreach \v in {x1,x2,x3,x4,x5,x6,x7} {%
        \coordinate (\v-\t) at ($(\v-\u) + (\dx,0)$);
        \draw (\v-\u) -- (\v-\t);
      }
      \xdef\u{\t}
    }
    %
    \draw [white,line width=3pt] (x4-0) -- (x4-1);
    \draw [white,line width=3pt] (x6-0) -- (x6-3);
    \draw [white,line width=3pt] (x7-0) -- (x7-3);
    \node at (x1-0) [anchor=0] {\footnotesize 1};
    \node at (x2-0) [anchor=0] {\footnotesize 2};
    \node at (x3-0) [anchor=0] {\footnotesize 3};
    \node at (x4-0) [anchor=0] {\footnotesize 4};
    \node at (x5-0) [anchor=0] {\footnotesize 5};
    \node at (x6-0) [anchor=0] {\footnotesize 6};
    \node at (x7-0) [anchor=0] {\footnotesize 7};
    %
    \node [style=X dot] at (x4-1) {};
    \node (a) [style=Z dot] at (x6-3) {};
    \node at (a) [anchor=270] {$\scriptstyle \pi\!\!\:/2$};
    \node (b) [style=Z dot] at (x7-3) {};
    \node at (b) [anchor=270] {$\scriptstyle \pi\!\!\:/2$};
    %
    \node [style=H box] at (x4-4) {\footnotesize$H$};
    \node [style=H box] at (x5-4) {\footnotesize$H$};
    %
    \node (a) [style=Z dot] at (x1-3) {};
    \node at (a) [anchor=270] {$\scriptstyle \pi\!\!\:/2$};
    \node (b) [style=Z dot] at (x2-3) {};
    \node at (b) [anchor=270] {$\scriptstyle \pi\!\!\:/2$};
    \node (c) [style=Z dot] at (x4-8) {};
    \node at (c) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    %
    \node (a) [style=Z dot] at (x1-6) {};
    \node (b) [style=Z dot] at (x2-6) {};
    \node (p) [style=X dot] at ($(x1-7)!0.666!(x2-8)$) {};
    \node (ph) [style=Z dot] at ($(x1-10)!0.666!(x2-10)$) {};
    \node at (ph) [anchor=-75] {$\scriptstyle\:-\pi\!\!\:/2$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x2-11) {};
    \node (b) [style=Z dot] at (x4-11) {};
    \node (p) [style=X dot] at ($(x2-12)!0.666!(x4-13)$) {};
    \node (ph) [style=Z dot] at ($(x2-15)!0.666!(x4-15)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x1-18) {};
    \node (b) [style=Z dot] at (x4-18) {};
    \node (p) [style=X dot] at ($(x1-19)!0.4125!(x4-20)$) {};
    \node (ph) [style=Z dot] at ($(x1-22)!0.4125!(x4-22)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x1-24) {};
    \node (b) [style=Z dot] at (x2-24) {};
    \node (c) [style=Z dot] at (x4-24) {};
    \node (p) [style=X dot] at ($(x1-25)!0.1875!(x4-27)$) {};
    \node (ph) [style=Z dot] at ($(x1-29)!0.1875!(x4-29)$) {};
    \node at (ph) [anchor=-75] {$\scriptstyle\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
    %
%    \node [style=H box] at (x4-31) {\footnotesize$H$};
%    \node [style=H box] at (x5-31) {\footnotesize$H$};
    %
    \node (a) [style=Z dot] at (x4-28) {};
    \node (b) [style=X dot] at (x6-28) {};
    \draw (a) -- (b);
    \node (a') [style=X dot] at (x4-30) {};
    \node (b') [style=Z dot] at (x6-30) {};
    \draw (a') -- (b');
    \node (a') [style=Z dot] at (x4-32) {};
    \node (b') [style=Z dot] at (x6-32) {};
    \node (p) [style=X dot] at ($(x4-33)!0.666!(x6-34)$) {};
    \node (ph) [style=Z dot] at ($(x4-36)!0.666!(x6-36)$) {};
    \node (ph') at (ph) [anchor=75] {$\scriptstyle\pi\!\!\:/2$};
    \draw (a') -- (p);
    \draw (b') -- (p);
    \draw (p) -- (ph);
    %
        \begin{pgfonlayer}{background}
                \coordinate (a) at ($(a)+(-8pt,8pt)$);
                \coordinate (b') at ($(b')+(8pt,-8pt)$);
                \node [rounded corners,draw=black,dotted,line width=1pt, fit=(a)(b)(a')(b')(ph'), inner sep=-2pt] {};
        \end{pgfonlayer}
    %
    \node (a) [style=Z dot] at (x3-40) {};
    \node at (a) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    \node (b) [style=Z dot] at (x4-40) {};
    \node at (b) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    \node (c) [style=Z dot] at (x5-40) {};
    \node at (c) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    %
    \node (a) [style=Z dot] at (x4-44) {};
    \node (b) [style=Z dot] at (x5-44) {};
    \node (p) [style=X dot] at ($(x4-45)!0.333!(x5-46)$) {};
    \node (ph) [style=Z dot] at ($(x4-48)!0.333!(x5-48)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x3-48) {};
    \node (b) [style=Z dot] at (x4-48) {};
    \node (p) [style=X dot] at ($(x3-49)!0.333!(x4-50)$) {};
    \node (ph) [style=Z dot] at ($(x3-52)!0.333!(x4-52)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x3-54) {};
    \node (b) [style=Z dot] at (x5-54) {};
    \node (p) [style=X dot] at ($(x3-55)!0.625!(x5-56)$) {};
    \node (ph) [style=Z dot] at ($(x3-58)!0.625!(x5-58)$) {};
    \node at (ph) [anchor=85] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x3-61) {};
    \node (b) [style=Z dot] at (x4-61) {};
    \node (c) [style=Z dot] at (x5-61) {};
    \node (p) [style=X dot] at ($(x3-62)!0.333!(x5-63)$) {};
    \node (ph) [style=Z dot] at ($(x3-65)!0.333!(x5-65)$) {};
    \node at (ph) [anchor=-75] {$\scriptstyle\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
    %
%    \node [style=H box] at (x4-64) {\footnotesize$H$};
%    \node [style=H box] at (x5-64) {\footnotesize$H$};
    %
    \node (a) [style=Z dot] at (x4-68) {};
    \node (b) [style=X dot] at (x7-68) {};
    \draw (a) -- (b);
    \node (a') [style=X dot] at (x4-70) {};
    \node (b') [style=Z dot] at (x7-70) {};
    \draw (a') -- (b');
    \node (a') [style=Z dot] at (x4-72) {};
    \node (b') [style=Z dot] at (x7-72) {};
    \node (p) [style=X dot] at ($(x4-73)!0.5875!(x7-74)$) {};
    \node (ph) [style=Z dot] at ($(x4-76)!0.5875!(x7-76)$) {};
    \node (ph') at (ph) [anchor=-75] {$\scriptstyle\pi\!\!\:/2$};
    \draw (a') -- (p);
    \draw (b') -- (p);
    \draw (p) -- (ph);
    %
        \begin{pgfonlayer}{background}
                \coordinate (a) at ($(a)+(-8pt,8pt)$);
                \coordinate (b') at ($(b')+(8pt,-8pt)$);
                \node [rounded corners,draw=black,dotted,line width=1pt, fit=(a)(b)(a')(b')(ph'), inner sep=-2pt] {};
        \end{pgfonlayer}
    %
    \node (c) [style=Z dot] at (x4-80) {};
    \node at (c) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    %
    \node (a) [style=Z dot] at (x2-82) {};
    \node (b) [style=Z dot] at (x4-82) {};
    \node (p) [style=X dot] at ($(x2-83)!0.666!(x4-84)$) {};
    \node (ph) [style=Z dot] at ($(x2-86)!0.666!(x4-86)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle\,\,-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x1-90) {};
    \node (b) [style=Z dot] at (x4-90) {};
    \node (p) [style=X dot] at ($(x1-91)!0.4125!(x4-92)$) {};
    \node (ph) [style=Z dot] at ($(x1-94)!0.4125!(x4-94)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x1-97) {};
    \node (b) [style=Z dot] at (x2-97) {};
    \node (c) [style=Z dot] at (x4-97) {};
    \node (p) [style=X dot] at ($(x1-99)!0.1875!(x4-100)$) {};
    \node (ph) [style=Z dot] at ($(x1-102)!0.1875!(x4-102)$) {};
    \node at (ph) [anchor=-90] {$\scriptstyle\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
    %
    \node [style=H box] at (x4-102) {\footnotesize$H$};
    \node [style=H box] at (x5-102) {\footnotesize$H$};
    %
    \draw [white,line width=3pt] (x6-103) -- (x6-106);
    \draw [white,line width=3pt] (x7-103) -- (x7-106);
    \node (a) [style=Z dot] at (x6-103) {};
    \node at (a) [anchor=270] {$\scriptstyle -\pi\!\!\:/2$};
    \node (b) [style=Z dot] at (x7-103) {};
    \node at (b) [anchor=270] {$\scriptstyle -\pi\!\!\:/2$};
    %
    \end{tikzpicture}


==> diagrams/tof3zxfuse-Hgadget.tikz <==
  \begin{tikzpicture}[xscale=1.125]
    \def\dx{0.12}
    \def\dy{0.75}
    \coordinate (x1-0) at (0,0);
    \coordinate (x2-0) at ($(x1-0) + (0,-\dy)$);
    \coordinate (x3-0) at ($(x2-0) + (0,-\dy)$);
    \coordinate (x4-0) at ($(x3-0) + (0,-\dy)$);
    \coordinate (x5-0) at ($(x4-0) + (0,-\dy)$);
    \coordinate (x6-0) at ($(x5-0) + (0,-\dy)$);
    \coordinate (x7-0) at ($(x6-0) + (0,-\dy)$);
    \xdef\u{0}
    \foreach \t in {1,...,107} {%
      \foreach \v in {x1,x2,x3,x4,x5,x6,x7} {%
        \coordinate (\v-\t) at ($(\v-\u) + (\dx,0)$);
        \draw (\v-\u) -- (\v-\t);
      }
      \xdef\u{\t}
    }
    %
    \draw [white,line width=3pt] (x4-0) -- (x4-1);
    \draw [white,line width=3pt] (x6-0) -- (x6-3);
    \draw [white,line width=3pt] (x7-0) -- (x7-3);
    \node at (x1-0) [anchor=0] {\footnotesize 1};
    \node at (x2-0) [anchor=0] {\footnotesize 2};
    \node at (x3-0) [anchor=0] {\footnotesize 3};
    \node at (x4-0) [anchor=0] {\footnotesize 4};
    \node at (x5-0) [anchor=0] {\footnotesize 5};
    \node at (x6-0) [anchor=0] {\footnotesize 6};
    \node at (x7-0) [anchor=0] {\footnotesize 7};
    %
    \node [style=X dot] at (x4-1) {};
    \node (a) [style=Z dot] at (x6-3) {};
    \node at (a) [anchor=270] {$\scriptstyle \!\!\!-\!\!\:\pi\!\!\:/2$};
    \node (b) [style=Z dot] at (x7-3) {};
    \node at (b) [anchor=270] {$\scriptstyle \!\!\!-\!\!\:\pi\!\!\:/2$};
    %
    \node [style=H box] at (x4-4) {\footnotesize$H$};
    \node [style=H box] at (x5-4) {\footnotesize$H$};
    %
    \node (a) [style=Z dot] at (x1-3) {};
    \node at (a) [anchor=270] {$\scriptstyle \pi\!\!\:/2$};
    \node (b) [style=Z dot] at (x2-3) {};
    \node at (b) [anchor=270] {$\scriptstyle \pi\!\!\:/2$};
    \node (c) [style=Z dot] at (x4-8) {};
    \node at (c) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    %
    \node (a) [style=Z dot] at (x1-6) {};
    \node (b) [style=Z dot] at (x2-6) {};
    \node (p) [style=X dot] at ($(x1-7)!0.666!(x2-8)$) {};
    \node (ph) [style=Z dot] at ($(x1-10)!0.666!(x2-10)$) {};
    \node at (ph) [anchor=-75] {$\scriptstyle\:-\pi\!\!\:/2$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x2-11) {};
    \node (b) [style=Z dot] at (x4-11) {};
    \node (p) [style=X dot] at ($(x2-12)!0.666!(x4-13)$) {};
    \node (ph) [style=Z dot] at ($(x2-15)!0.666!(x4-15)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x1-18) {};
    \node (b) [style=Z dot] at (x4-18) {};
    \node (p) [style=X dot] at ($(x1-19)!0.4125!(x4-20)$) {};
    \node (ph) [style=Z dot] at ($(x1-22)!0.4125!(x4-22)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x1-24) {};
    \node (b) [style=Z dot] at (x2-24) {};
    \node (c) [style=Z dot] at (x4-24) {};
    \node (p) [style=X dot] at ($(x1-25)!0.1875!(x4-27)$) {};
    \node (ph) [style=Z dot] at ($(x1-29)!0.1875!(x4-29)$) {};
    \node at (ph) [anchor=-75] {$\scriptstyle\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
    %
%    \node [style=H box] at (x4-31) {\footnotesize$H$};
%    \node [style=H box] at (x5-31) {\footnotesize$H$};
    %
    \node (a) at (x4-27) {};
    \node (b) at (x6-27) {};
    \draw [white,line width=4pt] (x4-26) -- (x4-31);
    \draw [white,line width=4pt] (x6-26) -- (x6-31);
    \draw [white,line width=4pt]
	(x6-26) .. controls ++(0.25,0) and ++(-0.25,0) .. (x4-31);
    \draw (x6-26) .. controls ++(0.25,0) and ++(-0.25,0) .. (x4-31);
    \draw [white,line width=4pt]
	(x4-26) .. controls ++(0.25,0) and ++(-0.25,0) .. (x6-31);
    \draw (x4-26) .. controls ++(0.25,0) and ++(-0.25,0) .. (x6-31);
    \node (a') [style=Z dot] at (x4-32) {};
    \node (b') [style=Z dot] at (x6-32) {};
    \node (p) [style=X dot] at ($(x4-33)!0.666!(x6-34)$) {};
    \node (ph) [style=Z dot] at ($(x4-36)!0.666!(x6-36)$) {};
    \node (ph') at (ph) [anchor=75] {$\scriptstyle\pi\!\!\:/2$};
    \draw (a') -- (p);
    \draw (b') -- (p);
    \draw (p) -- (ph);
    %
        \begin{pgfonlayer}{background}
                \coordinate (a) at ($(a)+(-8pt,8pt)$);
                \coordinate (b') at ($(b')+(8pt,-8pt)$);
                \node [rounded corners,draw=black,dotted,line width=1pt, fit=(a)(b)(a')(b')(ph'), inner sep=-2pt] {};
        \end{pgfonlayer}
    %
    \node (a) [style=Z dot] at (x3-40) {};
    \node at (a) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    \node (b) [style=Z dot] at (x4-40) {};
    \node at (b) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    \node (c) [style=Z dot] at (x5-40) {};
    \node at (c) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    %
    \node (a) [style=Z dot] at (x4-44) {};
    \node (b) [style=Z dot] at (x5-44) {};
    \node (p) [style=X dot] at ($(x4-45)!0.333!(x5-46)$) {};
    \node (ph) [style=Z dot] at ($(x4-48)!0.333!(x5-48)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x3-48) {};
    \node (b) [style=Z dot] at (x4-48) {};
    \node (p) [style=X dot] at ($(x3-49)!0.333!(x4-50)$) {};
    \node (ph) [style=Z dot] at ($(x3-52)!0.333!(x4-52)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x3-54) {};
    \node (b) [style=Z dot] at (x5-54) {};
    \node (p) [style=X dot] at ($(x3-55)!0.625!(x5-56)$) {};
    \node (ph) [style=Z dot] at ($(x3-58)!0.625!(x5-58)$) {};
    \node at (ph) [anchor=85] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x3-61) {};
    \node (b) [style=Z dot] at (x4-61) {};
    \node (c) [style=Z dot] at (x5-61) {};
    \node (p) [style=X dot] at ($(x3-62)!0.333!(x5-63)$) {};
    \node (ph) [style=Z dot] at ($(x3-65)!0.333!(x5-65)$) {};
    \node at (ph) [anchor=-75] {$\scriptstyle\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
    %
%    \node [style=H box] at (x4-64) {\footnotesize$H$};
%    \node [style=H box] at (x5-64) {\footnotesize$H$};
    %
    \node (a) at (x4-67) {};
    \node (b) at (x7-67) {};
    \draw [white,line width=4pt] (x4-66) -- (x4-72);
    \draw [white,line width=4pt] (x7-66) -- (x7-72);
    \draw [white,line width=4pt]
	(x7-66) .. controls ++(0.25,0) and ++(-0.25,0) .. (x4-72);
    \draw (x7-66) .. controls ++(0.25,0) and ++(-0.25,0) .. (x4-72);
    \draw [white,line width=4pt]
	(x4-66) .. controls ++(0.25,0) and ++(-0.25,0) .. (x7-72);
    \draw (x4-66) .. controls ++(0.25,0) and ++(-0.25,0) .. (x7-72);
    \node (a') [style=Z dot] at (x4-73) {};
    \node (b') [style=Z dot] at (x7-73) {};
    \node (p) [style=X dot] at ($(x4-74)!0.5875!(x7-75)$) {};
    \node (ph) [style=Z dot] at ($(x4-77)!0.5875!(x7-77)$) {};
    \node (ph') at (ph) [anchor=-75] {$\scriptstyle\pi\!\!\:/2$};
    \draw (a') -- (p);
    \draw (b') -- (p);
    \draw (p) -- (ph);
    %
        \begin{pgfonlayer}{background}
                \coordinate (a) at ($(a)+(-8pt,8pt)$);
                \coordinate (b') at ($(b')+(8pt,-8pt)$);
                \node [rounded corners,draw=black,dotted,line width=1pt, fit=(a)(b)(a')(b')(ph'), inner sep=-2pt] {};
        \end{pgfonlayer}
    %
    \node (c) [style=Z dot] at (x4-81) {};
    \node at (c) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    %
    \node (a) [style=Z dot] at (x2-83) {};
    \node (b) [style=Z dot] at (x4-83) {};
    \node (p) [style=X dot] at ($(x2-84)!0.666!(x4-85)$) {};
    \node (ph) [style=Z dot] at ($(x2-87)!0.666!(x4-87)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle\,\,-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x1-91) {};
    \node (b) [style=Z dot] at (x4-91) {};
    \node (p) [style=X dot] at ($(x1-92)!0.4125!(x4-93)$) {};
    \node (ph) [style=Z dot] at ($(x1-95)!0.4125!(x4-95)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x1-98) {};
    \node (b) [style=Z dot] at (x2-98) {};
    \node (c) [style=Z dot] at (x4-98) {};
    \node (p) [style=X dot] at ($(x1-100)!0.1875!(x4-101)$) {};
    \node (ph) [style=Z dot] at ($(x1-103)!0.1875!(x4-103)$) {};
    \node at (ph) [anchor=-90] {$\scriptstyle\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
    %
    \node [style=H box] at (x4-103) {\footnotesize$H$};
    \node [style=H box] at (x5-103) {\footnotesize$H$};
    %
    \draw [white,line width=3pt] (x6-104) -- (x6-107);
    \draw [white,line width=3pt] (x7-104) -- (x7-107);
    \node (a) [style=Z dot] at (x6-104) {};
    \node at (a) [anchor=270] {$\scriptstyle -\pi\!\!\:/2$};
    \node (b) [style=Z dot] at (x7-104) {};
    \node at (b) [anchor=270] {$\scriptstyle -\pi\!\!\:/2$};
    %
    \end{tikzpicture}


==> diagrams/tof3zxfuse-XDX-old.tikz <==
  \begin{tikzpicture}[xscale=1.125]
    \def\dx{0.12}
    \def\dy{0.75}
    \coordinate (x1-0) at (0,0);
    \coordinate (x2-0) at ($(x1-0) + (0,-\dy)$);
    \coordinate (x3-0) at ($(x2-0) + (0,-\dy)$);
    \coordinate (x4-0) at ($(x3-0) + (0,-\dy)$);
    \coordinate (x5-0) at ($(x4-0) + (0,-\dy)$);
    \coordinate (x6-0) at ($(x5-0) + (0,-\dy)$);
    \coordinate (x7-0) at ($(x6-0) + (0,-\dy)$);
    \xdef\u{0}
    \foreach \t in {1,...,104} {%
      \foreach \v in {x1,x2,x3,x4,x5,x6,x7} {%
        \coordinate (\v-\t) at ($(\v-\u) + (\dx,0)$);
        \draw (\v-\u) -- (\v-\t);
      }
      \xdef\u{\t}
    }
    %
    \draw [white,line width=3pt] (x4-0) -- (x4-1);
    \draw [white,line width=3pt] (x6-0) -- (x6-3);
    \draw [white,line width=3pt] (x7-0) -- (x7-3);
    \node at (x1-0) [anchor=0] {\footnotesize 1};
    \node at (x2-0) [anchor=0] {\footnotesize 2};
    \node at (x3-0) [anchor=0] {\footnotesize 3};
    \node at (x4-0) [anchor=0] {\footnotesize 4};
    \node at (x5-0) [anchor=0] {\footnotesize 5};
    \node at (x6-0) [anchor=0] {\footnotesize 6};
    \node at (x7-0) [anchor=0] {\footnotesize 7};
    %
    \node [style=X dot] at (x4-1) {};
    \node (a) [style=Z dot] at (x6-3) {};
    \node at (a) [anchor=270] {$\scriptstyle \pi\!\!\:/2$};
    \node (b) [style=Z dot] at (x7-3) {};
    \node at (b) [anchor=270] {$\scriptstyle \pi\!\!\:/2$};
    %
    \node [style=H box] at (x4-4) {\footnotesize$H$};
    \node [style=H box] at (x5-4) {\footnotesize$H$};
    %
    \node (a) [style=Z dot] at (x1-3) {};
    \node at (a) [anchor=270] {$\scriptstyle \pi\!\!\:/2$};
    \node (b) [style=Z dot] at (x2-3) {};
    \node at (b) [anchor=270] {$\scriptstyle \pi\!\!\:/2$};
    %
    \node (a) [style=Z dot] at (x1-6) {};
    \node (b) [style=Z dot] at (x2-6) {};
    \node (p) [style=X dot] at ($(x1-7)!0.666!(x2-8)$) {};
    \node (ph) [style=Z dot] at ($(x1-10)!0.666!(x2-10)$) {};
    \node at (ph) [anchor=-75] {$\scriptstyle\:-\pi\!\!\:/2$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x4-7) {};
    \node (b) [style=X dot] at (x6-7) {};
    \draw (a) -- (b);
    \node (a') [style=X dot] at (x4-9) {};
    \node (b') [style=Z dot] at (x6-9) {};
    \draw (a') -- (b');
    \node (a) [style=Z dot] at (x4-11) {};
    \node (b) [style=X dot] at (x7-11) {};
    \draw (a) -- (b);
    \node (a') [style=X dot] at (x4-13) {};
    \node (b') [style=Z dot] at (x7-13) {};
    \draw (a') -- (b');
    %
    \node (a) [style=Z dot] at (x3-16) {};
    \node at (a) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    \node (c) [style=Z dot] at (x5-16) {};
    \node at (c) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    %
    \node (a) [style=Z dot] at (x4-19) {};
    \node (b) [style=Z dot] at (x6-19) {};
    \node (c) [style=Z dot] at (x7-19) {};
    \node (p) [style=X dot] at ($(x4-21)!0.5375!(x7-22)$) {};
    \node (ph) [style=Z dot] at ($(x4-24)!0.5375!(x7-24)$) {};
    \node at (ph) [anchor=270] {$\scriptstyle 3\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x2-26) {};
    \node (b) [style=Z dot] at (x4-26) {};
    \node (c) [style=Z dot] at (x6-26) {};
    \node (d) [style=Z dot] at (x7-26) {};
    \node (p) [style=X dot] at ($(x2-28)!0.4875!(x7-29)$) {};
    \node (ph) [style=Z dot] at ($(x2-31)!0.4875!(x7-31)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle\:\,-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (d) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x1-32) {};
    \node (b) [style=Z dot] at (x4-32) {};
    \node (c) [style=Z dot] at (x6-32) {};
    \node (d) [style=Z dot] at (x7-32) {};
    \node (p) [style=X dot] at ($(x1-35)!0.5625!(x7-36)$) {};
    \node (ph) [style=Z dot] at ($(x1-38)!0.5625!(x7-38)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (d) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x1-39) {};
    \node (b) [style=Z dot] at (x2-39) {};
    \node (c) [style=Z dot] at (x4-39) {};
    \node (d) [style=Z dot] at (x6-39) {};
    \node (e) [style=Z dot] at (x7-39) {};
    \node (p) [style=X dot] at ($(x1-42)!0.45!(x7-44)$) {};
    \node (ph) [style=Z dot] at ($(x1-46)!0.45!(x7-46)$) {};
    \node at (ph) [anchor=-75] {$\scriptstyle\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (d) -- (p);
    \draw (e) -- (p);
    \draw (p) -- (ph);
    %
%    \node (a') [style=Z dot] at (x4-48) {};
%    \node (b') [style=Z dot] at (x6-48) {};
%    \node (c') [style=Z dot] at (x7-48) {};
%    \node (p) [style=X dot] at ($(x4-50)!0.5875!(x7-51)$) {};
%    \node (ph) [style=Z dot] at ($(x4-53)!0.5875!(x7-53)$) {};
%    \node (ph') at (ph) [anchor=-75] {$\scriptstyle\pi\!\!\:/2$};
%    \draw (a') -- (p);
%    \draw (b') -- (p);
%    \draw (c') -- (p);
%    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x4-48) {};
    \node (b) [style=Z dot] at (x7-48) {};
    \node (p) [style=X dot] at ($(x4-49)!0.4125!(x7-50)$) {};
    \node (ph) [style=Z dot] at ($(x4-52)!0.4125!(x7-52)$) {};
    \node at (ph) [anchor=90] {$\scriptstyle 3\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x4-54) {};
    \node (b) [style=Z dot] at (x5-54) {};
    \node (c) [style=Z dot] at (x7-54) {};
    \node (p) [style=X dot] at ($(x4-55)!0.5875!(x7-56)$) {};
    \node (ph) [style=Z dot] at ($(x4-58)!0.5875!(x7-58)$) {};
    \node at (ph) [anchor=-85] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x3-60) {};
    \node (b) [style=Z dot] at (x4-60) {};
    \node (c) [style=Z dot] at (x7-60) {};
    \node (p) [style=X dot] at ($(x3-62)!0.4125!(x7-63)$) {};
    \node (ph) [style=Z dot] at ($(x3-65)!0.4125!(x7-65)$) {};
    \node at (ph) [anchor=-85] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x3-68) {};
    \node (b) [style=Z dot] at (x5-68) {};
    \node (p) [style=X dot] at ($(x3-69)!0.625!(x5-70)$) {};
    \node (ph) [style=Z dot] at ($(x3-72)!0.625!(x5-72)$) {};
    \node at (ph) [anchor=85] {$\scriptstyle-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x3-75) {};
    \node (b) [style=Z dot] at (x4-75) {};
    \node (c) [style=Z dot] at (x5-75) {};
    \node (d) [style=Z dot] at (x7-75) {};
    \node (p) [style=X dot] at ($(x3-77)!0.625!(x5-78)$) {};
    \node (ph) [style=Z dot] at ($(x3-80)!0.625!(x5-80)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (d) -- (p);
    \draw (p) -- (ph);
    %
%    \node (a') [style=Z dot] at (x4-82) {};
%    \node (b') [style=Z dot] at (x7-82) {};
%    \node (p) [style=X dot] at ($(x4-83)!0.5875!(x7-84)$) {};
%    \node (ph) [style=Z dot] at ($(x4-86)!0.5875!(x7-86)$) {};
%    \node (ph') at (ph) [anchor=-75] {$\scriptstyle\pi\!\!\:/2$};
%    \draw (a') -- (p);
%    \draw (b') -- (p);
%    \draw (p) -- (ph);
    %
    \node (c) [style=Z dot] at (x4-82) {};
    \node at (c) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    %
    \node (a) [style=Z dot] at (x2-85) {};
    \node (b) [style=Z dot] at (x4-85) {};
    \node (p) [style=X dot] at ($(x2-86)!0.333!(x4-87)$) {};
    \node (ph) [style=Z dot] at ($(x2-89)!0.333!(x4-89)$) {};
    \node at (ph) [anchor=-75] {$\scriptstyle\,\,-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x1-91) {};
    \node (b) [style=Z dot] at (x4-91) {};
    \node (p) [style=X dot] at ($(x1-92)!0.4125!(x4-93)$) {};
    \node (ph) [style=Z dot] at ($(x1-95)!0.4125!(x4-95)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x1-97) {};
    \node (b) [style=Z dot] at (x2-97) {};
    \node (c) [style=Z dot] at (x4-97) {};
    \node (p) [style=X dot] at ($(x1-98)!0.1875!(x4-99)$) {};
    \node (ph) [style=Z dot] at ($(x1-101)!0.1875!(x4-101)$) {};
    \node at (ph) [anchor=-90] {$\scriptstyle\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
    %
    \node [style=H box] at (x4-100) {\footnotesize$H$};
    \node [style=H box] at (x5-100) {\footnotesize$H$};
    %
    \draw [white,line width=3pt] (x6-101) -- (x6-104);
    \draw [white,line width=3pt] (x7-101) -- (x7-104);
    \node (a) [style=Z dot] at (x6-101) {};
    \node at (a) [anchor=270] {$\scriptstyle -\pi\!\!\:/2$};
    \node (b) [style=Z dot] at (x7-101) {};
    \node at (b) [anchor=270] {$\scriptstyle -\pi\!\!\:/2$};
    %
    \end{tikzpicture}


==> diagrams/tof3zxfuse-XDX.tikz <==
  \begin{tikzpicture}[xscale=1]
    \def\dx{0.12}
    \def\dy{0.7}
    \coordinate (x1-0) at (0,0);
    \coordinate (x2-0) at ($(x1-0) + (0,-\dy)$);
    \coordinate (x3-0) at ($(x2-0) + (0,-\dy)$);
    \coordinate (x4-0) at ($(x3-0) + (0,-\dy)$);
    \coordinate (x5-0) at ($(x4-0) + (0,-\dy)$);
    \coordinate (x6-0) at ($(x5-0) + (0,-\dy)$);
    \coordinate (x7-0) at ($(x6-0) + (0,-\dy)$);
    \xdef\u{0}
    \foreach \t in {1,...,104} {%
      \foreach \v in {x1,x2,x3,x4,x5,x6,x7} {%
        \coordinate (\v-\t) at ($(\v-\u) + (\dx,0)$);
        \draw (\v-\u) -- (\v-\t);
      }
      \xdef\u{\t}
    }
    %
    \draw [white,line width=3pt] (x4-0) -- (x4-1);
    \draw [white,line width=3pt] (x6-0) -- (x6-3);
    \draw [white,line width=3pt] (x7-0) -- (x7-3);
    \node at (x1-0) [anchor=0] {\footnotesize 1};
    \node at (x2-0) [anchor=0] {\footnotesize 2};
    \node at (x3-0) [anchor=0] {\footnotesize 3};
    \node at (x4-0) [anchor=0] {\footnotesize 4};
    \node at (x5-0) [anchor=0] {\footnotesize 5};
    \node at (x6-0) [anchor=0] {\footnotesize 6};
    \node at (x7-0) [anchor=0] {\footnotesize 7};
    %
    \node [style=X dot] at (x4-1) {};
    \node (a) [style=Z dot] at (x6-3) {};
    \node at (a) [anchor=270] {$\scriptstyle \!\!\!-\!\!\:\pi\!\!\:/2$};
    \node (b) [style=Z dot] at (x7-3) {};
    \node at (b) [anchor=270] {$\scriptstyle \!\!\!-\!\!\:\pi\!\!\:/2$};
    %
    \node [style=H box] at (x4-4) {\footnotesize$H$};
    \node [style=H box] at (x5-4) {\footnotesize$H$};
    %
    \node (a) [style=Z dot] at (x1-11) {};
    \node at (a) [anchor=270] {$\scriptstyle \pi\!\!\:/2$};
    \node (b) [style=Z dot] at (x2-11) {};
    \node at (b) [anchor=270] {$\scriptstyle \pi\!\!\:/2$};
    %
    \node (a) [style=Z dot] at (x1-14) {};
    \node (b) [style=Z dot] at (x2-14) {};
    \node (p) [style=X dot] at ($(x1-15)!0.666!(x2-16)$) {};
    \node (ph) [style=Z dot] at ($(x1-18)!0.666!(x2-18)$) {};
    \node at (ph) [anchor=-75] {$\scriptstyle\:-\pi\!\!\:/2$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \draw [white,line width=4pt] (x4-6) -- (x4-15);
    \draw [white,line width=4pt] (x6-6) -- (x6-15);
    \draw [white,line width=4pt] (x7-6) -- (x7-15);
    \draw [white,line width=4pt]
	(x4-6) .. controls ++(0.25,0) and ++(-0.25,0) .. (x6-15);
    \draw (x4-6) .. controls ++(0.25,0) and ++(-0.25,0) .. (x6-15);
    \draw [white,line width=4pt]
	(x6-6) .. controls ++(0.375,0) and ++(-0.375,0) .. (x7-15);
    \draw (x6-6) .. controls ++(0.375,0) and ++(-0.375,0) .. (x7-15);
    \draw [white,line width=4pt]
	(x7-6) .. controls ++(0.875,0) and ++(-0.875,0) .. (x4-15);
    \draw (x7-6) .. controls ++(0.875,0) and ++(-0.875,0) .. (x4-15);
    %
%    \node (b) [style=Z dot] at (x6-16) {};
%    \node at (b) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    %
    \node (a) [style=Z dot] at (x2-19) {};
    \node (c) [style=Z dot] at (x6-19) {};
    \node (p) [style=X dot] at ($(x2-21)!0.4875!(x7-23)$) {};
    \node (ph) [style=Z dot] at ($(x2-25)!0.4875!(x7-25)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle -\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x1-26) {};
    \node (c) [style=Z dot] at (x6-26) {};
    \node (p) [style=X dot] at ($(x1-28)!0.3875!(x7-30)$) {};
    \node (ph) [style=Z dot] at ($(x1-32)!0.3875!(x7-32)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle\,-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x1-32) {};
    \node (b) [style=Z dot] at (x2-32) {};
    \node (d) [style=Z dot] at (x6-32) {};
    \node (p) [style=X dot] at ($(x1-35)!0.45!(x7-37)$) {};
    \node (ph) [style=Z dot] at ($(x1-39)!0.45!(x7-39)$) {};
    \node at (ph) [anchor=-75] {$\scriptstyle\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (d) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x6-36) {};
    \node (c) [style=Z dot] at (x7-36) {};
    \node (p) [style=X dot] at ($(x6-37)!0.333!(x7-38)$) {};
    \node (ph) [style=Z dot] at ($(x6-40)!0.333!(x7-40)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle \pi\!\!\:/2$};
    \draw (a) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
    %
    \node (a'') [style=Z dot] at (x3-44) {};
    \node (a'') at (a'') [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    \node (d'') [style=Z dot] at (x7-44) {};
    \node at (d'') [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    \node (c'') [style=Z dot] at (x5-44) {};
    \node at (c'') [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    \node (b'') [style=Z dot] at (x6-44) {};
    \node at (b'') [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    %
    \node (b) [style=Z dot] at (x5-47) {};
    \node (c) [style=Z dot] at (x7-47) {};
    \node (p) [style=X dot] at ($(x4-48)!0.5875!(x7-49)$) {};
    \node (ph) [style=Z dot] at ($(x4-51)!0.5875!(x7-51)$) {};
    \node at (ph) [anchor=-85] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x3-52) {};
    \node (c) [style=Z dot] at (x7-52) {};
    \node (p) [style=X dot] at ($(x3-54)!0.4125!(x7-56)$) {};
    \node (ph) [style=Z dot] at ($(x3-58)!0.4125!(x7-58)$) {};
    \node at (ph) [anchor=-85] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x3-61) {};
    \node (b) [style=Z dot] at (x5-61) {};
    \node (p) [style=X dot] at ($(x3-62)!0.8125!(x5-63)$) {};
    \node (ph) [style=Z dot] at ($(x3-65)!0.8125!(x5-65)$) {};
    \node at (ph) [anchor=-85] {$\scriptstyle\, -\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x3-68) {};
    \node (c) [style=Z dot] at (x5-68) {};
    \node (d) [style=Z dot] at (x7-68) {};
    \node (p) [style=X dot] at ($(x3-70)!0.625!(x5-72)$) {};
    \node (ph) [style=Z dot] at ($(x3-74)!0.625!(x5-74)$) {};
    \node (ph') at (ph) [anchor=75] {$\scriptstyle\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (c) -- (p);
    \draw (d) -- (p);
    \draw (p) -- (ph);
    %
       \begin{pgfonlayer}{background}
%               \coordinate (a'') at ($(a'')+(-8pt,8pt)$);
               \coordinate (d'') at ($(d'')+(8pt,-8pt)$);
               \node [rounded corners,draw=black,dotted,line width=1pt,fit=(a'')(d'')(ph'), inner sep=-2pt] {};
       \end{pgfonlayer}
    %
    \node (a') [style=Z dot] at (x4-77) {};
    \node (b') [style=Z dot] at (x7-77) {};
    \node (p) [style=X dot] at ($(x4-78)!0.5875!(x7-79)$) {};
    \node (ph) [style=Z dot] at ($(x4-81)!0.5875!(x7-81)$) {};
    \node (ph') at (ph) [anchor=-75] {$\scriptstyle\pi\!\!\:/2$};
    \draw (a') -- (p);
    \draw (b') -- (p);
    \draw (p) -- (ph);
    %
    \node (c) [style=Z dot] at (x4-80) {};
    \node at (c) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    %
    \node (a) [style=Z dot] at (x2-83) {};
    \node (b) [style=Z dot] at (x4-83) {};
    \node (p) [style=X dot] at ($(x2-84)!0.333!(x4-85)$) {};
    \node (ph) [style=Z dot] at ($(x2-87)!0.333!(x4-87)$) {};
    \node at (ph) [anchor=-75] {$\scriptstyle\,\,-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x1-90) {};
    \node (b) [style=Z dot] at (x4-90) {};
    \node (p) [style=X dot] at ($(x1-91)!0.4125!(x4-92)$) {};
    \node (ph) [style=Z dot] at ($(x1-94)!0.4125!(x4-94)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x1-97) {};
    \node (b) [style=Z dot] at (x2-97) {};
    \node (c) [style=Z dot] at (x4-97) {};
    \node (p) [style=X dot] at ($(x1-98)!0.1875!(x4-99)$) {};
    \node (ph) [style=Z dot] at ($(x1-101)!0.1875!(x4-101)$) {};
    \node at (ph) [anchor=-90] {$\scriptstyle\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
    %
    \node [style=H box] at (x4-100) {\footnotesize$H$};
    \node [style=H box] at (x5-100) {\footnotesize$H$};
    %
    \draw [white,line width=3pt] (x6-101) -- (x6-104);
    \draw [white,line width=3pt] (x7-101) -- (x7-104);
    \node (a) [style=Z dot] at (x6-101) {};
    \node at (a) [anchor=270] {$\scriptstyle -\pi\!\!\:/2$};
    \node (b) [style=Z dot] at (x7-101) {};
    \node at (b) [anchor=270] {$\scriptstyle -\pi\!\!\:/2$};
    %
    \end{tikzpicture}


==> diagrams/tof3zxfuse-final.tikz <==
  \begin{tikzpicture}[xscale=1]
    \def\dx{0.115}
    \def\dy{0.7}
    \coordinate (x1-0) at (0,0);
    \coordinate (x2-0) at ($(x1-0) + (0,-\dy)$);
    \coordinate (x3-0) at ($(x2-0) + (0,-\dy)$);
    \coordinate (x4-0) at ($(x3-0) + (0,-\dy)$);
    \coordinate (x5-0) at ($(x4-0) + (0,-\dy)$);
    \coordinate (x6-0) at ($(x5-0) + (0,-\dy)$);
    \coordinate (x7-0) at ($(x6-0) + (0,-\dy)$);
    \xdef\u{0}
    \foreach \t in {1,...,111} {%
      \foreach \v in {x1,x2,x3,x4,x5,x6,x7} {%
        \coordinate (\v-\t) at ($(\v-\u) + (\dx,0)$);
        \draw (\v-\u) -- (\v-\t);
      }
      \xdef\u{\t}
    }
    %
    \draw [white,line width=3pt] (x4-0) -- (x4-1);
    \draw [white,line width=3pt] (x6-0) -- (x6-3);
    \draw [white,line width=3pt] (x7-0) -- (x7-3);
    \node at (x1-0) [anchor=0] {\footnotesize 1};
    \node at (x2-0) [anchor=0] {\footnotesize 2};
    \node at (x3-0) [anchor=0] {\footnotesize 3};
    \node at (x4-0) [anchor=0] {\footnotesize 4};
    \node at (x5-0) [anchor=0] {\footnotesize 5};
    \node at (x6-0) [anchor=0] {\footnotesize 6};
    \node at (x7-0) [anchor=0] {\footnotesize 7};
    %
    \node [style=X dot] at (x4-1) {};
    \node (a) [style=Z dot] at (x6-3) {};
    \node at (a) [anchor=270] {$\scriptstyle \!\!\!-\!\!\:\pi\!\!\:/2$};
    \node (b) [style=Z dot] at (x7-3) {};
    \node at (b) [anchor=270] {$\scriptstyle \!\!\!-\!\!\:\pi\!\!\:/2$};
    %
    \node [style=H box] at (x4-4) {\footnotesize$H$};
    \node [style=H box] at (x5-4) {\footnotesize$H$};
    %
    \node (a) [style=Z dot] at (x1-11) {};
    \node at (a) [anchor=270] {$\scriptstyle \pi\!\!\:/2$};
    \node (b) [style=Z dot] at (x2-11) {};
    \node at (b) [anchor=270] {$\scriptstyle \pi\!\!\:/2$};
    %
    \node (a) [style=Z dot] at (x1-14) {};
    \node (b) [style=Z dot] at (x2-14) {};
    \node (p) [style=X dot] at ($(x1-15)!0.666!(x2-16)$) {};
    \node (ph) [style=Z dot] at ($(x1-18)!0.666!(x2-18)$) {};
    \node at (ph) [anchor=-75] {$\scriptstyle\:-\pi\!\!\:/2$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \draw [white,line width=4pt] (x4-6) -- (x4-15);
    \draw [white,line width=4pt] (x6-6) -- (x6-15);
    \draw [white,line width=4pt] (x7-6) -- (x7-15);
    \draw [white,line width=4pt]
	(x4-6) .. controls ++(0.25,0) and ++(-0.25,0) .. (x6-15);
    \draw (x4-6) .. controls ++(0.25,0) and ++(-0.25,0) .. (x6-15);
    \draw [white,line width=4pt]
	(x6-6) .. controls ++(0.375,0) and ++(-0.375,0) .. (x7-15);
    \draw (x6-6) .. controls ++(0.375,0) and ++(-0.375,0) .. (x7-15);
    \draw [white,line width=4pt]
	(x7-6) .. controls ++(0.875,0) and ++(-0.875,0) .. (x4-15);
    \draw (x7-6) .. controls ++(0.875,0) and ++(-0.875,0) .. (x4-15);
    %
%    \node (b) [style=Z dot] at (x6-16) {};
%    \node at (b) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    %
    \node (a) [style=Z dot] at (x2-19) {};
    \node (c) [style=Z dot] at (x6-19) {};
    \node (p) [style=X dot] at ($(x2-21)!0.4875!(x7-23)$) {};
    \node (ph) [style=Z dot] at ($(x2-25)!0.4875!(x7-25)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle -\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x1-26) {};
    \node (c) [style=Z dot] at (x6-26) {};
    \node (p) [style=X dot] at ($(x1-28)!0.3875!(x7-30)$) {};
    \node (ph) [style=Z dot] at ($(x1-32)!0.3875!(x7-32)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle\,-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x1-32) {};
    \node (b) [style=Z dot] at (x2-32) {};
    \node (d) [style=Z dot] at (x6-32) {};
    \node (p) [style=X dot] at ($(x1-35)!0.45!(x7-37)$) {};
    \node (ph) [style=Z dot] at ($(x1-39)!0.45!(x7-39)$) {};
    \node at (ph) [anchor=-75] {$\scriptstyle\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (d) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x6-35) {};
    \node (c) [style=Z dot] at (x7-35) {};
    \node (p) [style=X dot] at ($(x6-36)!0.333!(x7-37)$) {};
    \node (ph) [style=Z dot] at ($(x6-39)!0.333!(x7-39)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle \pi\!\!\:/2$};
    \draw (a) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
    %
%    \node (a'') [style=Z dot] at (x3-44) {};
%    \node (a'') at (a'') [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
%    \node (d'') [style=Z dot] at (x7-44) {};
%    \node at (d'') [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
%    \node (c'') [style=Z dot] at (x5-44) {};
%    \node at (c'') [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
%    \node (b'') [style=Z dot] at (x6-44) {};
%    \node at (b'') [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    %
    \node (b'') [style=Z dot] at (x3-43) {};
    \node (c) [style=Z dot] at (x6-43) {};
    \node (p) [style=X dot] at ($(x3-44)!0.5875!(x6-45)$) {};
    \node (ph) [style=Z dot] at ($(x3-47)!0.5875!(x6-47)$) {};
    \node at (ph) [anchor=-85] {$\scriptstyle\pi\!\!\:/4$};
    \draw (b'') -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x6-45) {};
    \node (c'') [style=Z dot] at (x7-45) {};
    \node (p) [style=X dot] at ($(x6-46)!0.333!(x7-47)$) {};
    \node (ph) [style=Z dot] at ($(x6-49)!0.333!(x7-49)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle \!\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (c'') -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x5-51) {};
    \node (b) [style=Z dot] at (x6-51) {};
    \node (p) [style=X dot] at ($(x5-52)!0.666!(x6-53)$) {};
    \node (ph) [style=Z dot] at ($(x5-55)!0.666!(x6-55)$) {};
    \node at (ph) [anchor=-85] {$\scriptstyle \pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x3-57) {};
    \node (c) [style=Z dot] at (x6-57) {};
    \node (d) [style=Z dot] at (x7-57) {};
    \node (p) [style=X dot] at ($(x3-59)!0.5875!(x7-60)$) {};
    \node (ph) [style=Z dot] at ($(x3-62)!0.5875!(x7-62)$) {};
    \node (ph') at (ph) [anchor=75] {$\scriptstyle -\!\!\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (c) -- (p);
    \draw (d) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x3-65) {};
    \node (c) [style=Z dot] at (x5-65) {};
    \node (d) [style=Z dot] at (x6-65) {};
    \node (p) [style=X dot] at ($(x3-67)!0.25!(x6-68)$) {};
    \node (ph) [style=Z dot] at ($(x3-70)!0.25!(x6-70)$) {};
    \node (ph') at (ph) [anchor=-75] {$\scriptstyle -\!\!\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (c) -- (p);
    \draw (d) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x5-68) {};
    \node (c) [style=Z dot] at (x6-68) {};
    \node (d) [style=Z dot] at (x7-68) {};
    \node (p) [style=X dot] at ($(x5-70)!0.666!(x7-71)$) {};
    \node (ph) [style=Z dot] at ($(x5-73)!0.666!(x7-73)$) {};
    \node (ph') at (ph) [anchor=75] {$\scriptstyle -\!\!\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (c) -- (p);
    \draw (d) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x3-76) {};
    \node (b) [style=Z dot] at (x5-76) {};
    \node (c) [style=Z dot] at (x6-76) {};
    \node (d) [style=Z dot] at (x7-76) {};
    \node (p) [style=X dot] at ($(x3-78)!0.666!(x7-79)$) {};
    \node (ph) [style=Z dot] at ($(x3-81)!0.666!(x7-81)$) {};
    \node (ph') at (ph) [anchor=-75] {$\scriptstyle \!\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (d) -- (p);
    \draw (p) -- (ph);
    %
       \begin{pgfonlayer}{background}
               \coordinate (c'') at ($(c'')+(8pt,-8pt)$);
               \coordinate (b'') at ($(b'')+(-8pt,8pt)$);
               \node [rounded corners,draw=black,dotted,line width=1pt,fit=(c'')(b'')(ph'), inner sep=-2pt] {};
       \end{pgfonlayer}
    %
    \node (a') [style=Z dot] at (x4-84) {};
    \node (b') [style=Z dot] at (x7-84) {};
    \node (p) [style=X dot] at ($(x4-85)!0.5875!(x7-86)$) {};
    \node (ph) [style=Z dot] at ($(x4-88)!0.5875!(x7-88)$) {};
    \node (ph') at (ph) [anchor=-75] {$\scriptstyle\pi\!\!\:/2$};
    \draw (a') -- (p);
    \draw (b') -- (p);
    \draw (p) -- (ph);
    %
    \node (c) [style=Z dot] at (x4-87) {};
    \node at (c) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    %
    \node (a) [style=Z dot] at (x2-90) {};
    \node (b) [style=Z dot] at (x4-90) {};
    \node (p) [style=X dot] at ($(x2-91)!0.333!(x4-92)$) {};
    \node (ph) [style=Z dot] at ($(x2-94)!0.333!(x4-94)$) {};
    \node at (ph) [anchor=-75] {$\scriptstyle\,\,-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x1-97) {};
    \node (b) [style=Z dot] at (x4-97) {};
    \node (p) [style=X dot] at ($(x1-98)!0.4125!(x4-99)$) {};
    \node (ph) [style=Z dot] at ($(x1-101)!0.4125!(x4-101)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x1-104) {};
    \node (b) [style=Z dot] at (x2-104) {};
    \node (c) [style=Z dot] at (x4-104) {};
    \node (p) [style=X dot] at ($(x1-105)!0.1875!(x4-106)$) {};
    \node (ph) [style=Z dot] at ($(x1-108)!0.1875!(x4-108)$) {};
    \node at (ph) [anchor=-90] {$\scriptstyle\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
    %
    \node [style=H box] at (x4-107) {\footnotesize$H$};
    \node [style=H box] at (x5-107) {\footnotesize$H$};
    %
    \draw [white,line width=3pt] (x6-108) -- (x6-111);
    \draw [white,line width=3pt] (x7-108) -- (x7-111);
    \node (a) [style=Z dot] at (x6-108) {};
    \node at (a) [anchor=270] {$\scriptstyle -\pi\!\!\:/2$};
    \node (b) [style=Z dot] at (x7-108) {};
    \node at (b) [anchor=270] {$\scriptstyle -\pi\!\!\:/2$};
    %
    \end{tikzpicture}


==> diagrams/tof3zxfuse-old.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-3.25, 1.5) {$\iota$};
		\node [style=gn] (1) at (-2, -1) {};
		\node [style=gn] (2) at (4.75, 2) {};
		\node [style=gn] (3) at (-3.75, -1) {$\tau$};
		\node [style=rn] (4) at (-3.25, 0.25) {};
		\node [style=gn] (5) at (1, 0) {};
		\node [style=gn] (6) at (4.25, -1) {};
		\node [style=none] (7) at (5.75, 0) {};
		\node [style=H box] (8) at (-1.5, -2) {$H$};
		\node [style=none] (9) at (-4.75, -2) {};
		\node [style=gn] (10) at (-0.5, -2) {};
		\node [style=gn] (11) at (-2.75, 2) {};
		\node [style=gn] (12) at (0, -1.5) {$\iota$};
		\node [style=gn] (13) at (0.5, -0.5) {$\iota$};
		\node [style=gn] (14) at (-1, 0) {$\tau$};
		\node [style=gn] (15) at (2.5, 0.25) {$\iota$};
		\node [style=H box] (16) at (-1.5, -1) {$H$};
		\node [style=none] (17) at (5.75, 1) {};
		\node [style=none] (18) at (-5.25, 0) {$3$};
		\node [style=gn] (19) at (-1, 0.5) {$\tau$};
		\node [style=rn] (20) at (0, -0.5) {};
		\node [style=H box] (21) at (5.25, -1) {$H$};
		\node [style=gn] (22) at (0, -1) {};
		\node [style=none] (23) at (-5.25, 2) {$1$};
		\node [style=gn] (24) at (-2.75, -1) {};
		\node [style=none] (25) at (5.75, -1) {};
		\node [style=rn] (26) at (0.5, -1.5) {};
		\node [style=rn] (27) at (-1.5, 0.5) {};
		\node [style=gn] (28) at (-1.75, 1) {};
		\node [style=gn] (29) at (1, -2) {};
		\node [style=gn] (30) at (-2.25, 2) {};
		\node [style=gn] (31) at (3, -1) {};
		\node [style=gn] (32) at (-1, -1) {$\tau$};
		\node [style=rn] (33) at (-4.75, -1) {};
		\node [style=gn] (34) at (1.75, -0.5) {$\tau$};
		\node [style=none] (35) at (-4.75, -1) {};
		\node [style=gn] (36) at (0, 0) {};
		\node [style=gn] (37) at (-3.75, 0.25) {$\iota$};
		\node [style=rn] (38) at (3, 0.25) {};
		\node [style=gn] (39) at (-2.25, 1) {};
		\node [style=gn] (40) at (-0.5, 0) {};
		\node [style=none] (41) at (-4.75, 2) {};
		\node [style=gn] (42) at (4.75, -1) {};
		\node [style=gn] (43) at (3, 1) {};
		\node [style=gn] (44) at (-1, -0.5) {$\iota$};
		\node [style=gn] (45) at (-1, -2) {$\tau$};
		\node [style=gn] (46) at (4.75, 1) {};
		\node [style=none] (47) at (-5.25, 1) {$2$};
		\node [style=gn] (48) at (-1.75, 2) {};
		\node [style=H box] (49) at (-4.25, -1) {$H$};
		\node [style=none] (50) at (-5.25, -2) {$5$};
		\node [style=gn] (51) at (3.75, 0.5) {$\iota$};
		\node [style=rn] (52) at (5, 0.5) {};
		\node [style=gn] (53) at (-3.25, -1) {};
		\node [style=rn] (54) at (-2.25, 1.5) {};
		\node [style=none] (55) at (-4.75, 0) {};
		\node [style=none] (56) at (-4.75, 1) {};
		\node [style=gn] (57) at (1, -1) {};
		\node [style=rn] (58) at (-0.5, -0.5) {};
		\node [style=none] (59) at (-5.25, -1) {$4$};
		\node [style=rn] (60) at (-2.75, 1.5) {};
		\node [style=H box] (61) at (2, -1) {$H$};
		\node [style=gn] (62) at (-3.25, 1) {};
		\node [style=H box] (63) at (1.5, -2) {$H$};
		\node [style=rn] (64) at (4.25, 0.5) {};
		\node [style=rn] (65) at (1.25, -0.5) {};
		\node [style=gn] (66) at (-1.75, 1.5) {$-$};
		\node [style=gn] (67) at (0.5, -1) {};
		\node [style=none] (68) at (5.75, -2) {};
		\node [style=gn] (69) at (2.5, -1) {$\tau$};
		\node [style=gn] (70) at (0.5, -2) {};
		\node [style=gn] (71) at (5.5, 0.5) {$\tau$};
		\node [style=none] (72) at (5.75, 2) {};
		\node [style=gn] (73) at (4.25, 2) {};
		\node [style=gn] (74) at (-4.25, 2) {$+$};
		\node [style=gn] (75) at (-4.25, 1) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65) to (34);
		\draw (58) to (44);
		\draw (9.center) to (68.center);
		\draw (35.center) to (25.center);
		\draw (55.center) to (7.center);
		\draw (53) to (4);
		\draw (62) to (4);
		\draw (4) to (37);
		\draw (40) to (58);
		\draw (10) to (58);
		\draw (26) to (12);
		\draw (67) to (26);
		\draw (70) to (26);
		\draw (5) to (65);
		\draw (57) to (65);
		\draw [bend right=15, looseness=1.00] (29) to (65);
		\draw (60) to (0);
		\draw (56.center) to (17.center);
		\draw (41.center) to (72.center);
		\draw (11) to (60);
		\draw (38) to (15);
		\draw (43) to (38);
		\draw (31) to (38);
		\draw (60) to (24);
		\draw (30) to (39);
		\draw (54) to (66);
		\draw (27) to (19);
		\draw [bend left, looseness=1.00] (48) to (27);
		\draw (28) to (27);
		\draw (1) to (27);
		\draw (20) to (13);
		\draw (36) to (20);
		\draw (22) to (20);
		\draw (64) to (51);
		\draw (73) to (64);
		\draw (6) to (64);
		\draw (52) to (71);
		\draw [bend left=15, looseness=1.00] (2) to (52);
		\draw (46) to (52);
		\draw (52) to (42);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/tof3zxfuse.tikz <==
  \begin{tikzpicture}[scale=1]
    \def\dx{0.12}
    \def\dy{0.7}
    \coordinate (x1-0) at (0,0);
    \coordinate (x2-0) at ($(x1-0) + (0,-\dy)$);
    \coordinate (x3-0) at ($(x2-0) + (0,-\dy)$);
    \coordinate (x4-0) at ($(x3-0) + (0,-\dy)$);
    \coordinate (x5-0) at ($(x4-0) + (0,-\dy)$);
    \xdef\u{0}
    \foreach \t in {1,...,93} {%
      \foreach \v in {x1,x2,x3,x4,x5} {%
	\ifnum\t<16
        \coordinate (\v-\t) at ($(\v-\u) + (\dx,0)$);
	\else\ifnum\t<19
        \coordinate (\v-\t) at ($(\v-\u) + (0,0)$);
	\else\ifnum\t<75
        \coordinate (\v-\t) at ($(\v-\u) + (\dx,0)$);
	\else\ifnum\t<77
        \coordinate (\v-\t) at ($(\v-\u) + (0,0)$);
	\else
        \coordinate (\v-\t) at ($(\v-\u) + (\dx,0)$);
	\fi\fi\fi\fi
        \draw (\v-\u) -- (\v-\t);
      }
      \xdef\u{\t}
    }
    %
    \draw [white,line width=3pt] (x4-0) -- (x4-1);
    \node at (x1-0) [anchor=0] {\footnotesize 1};
    \node at (x2-0) [anchor=0] {\footnotesize 2};
    \node at (x3-0) [anchor=0] {\footnotesize 3};
    \node at (x4-0) [anchor=0] {\footnotesize 4};
    \node at (x5-0) [anchor=0] {\footnotesize 5};
    %
    \node [style=X dot] at (x4-1) {};
    \node [style=H box] at (x4-4) {\footnotesize$H$};
    %
    \node (a) [style=Z dot] at (x1-3) {};
    \node at (a) [anchor=270] {$\scriptstyle \pi\!\!\:/2$};
    \node (b) [style=Z dot] at (x2-3) {};
    \node at (b) [anchor=270] {$\scriptstyle \pi\!\!\:/2$};
    \node (c) [style=Z dot] at (x4-8) {};
    \node at (c) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    %
    \node (a) [style=Z dot] at (x1-6) {};
    \node (b) [style=Z dot] at (x2-6) {};
    \node (p) [style=X dot] at ($(x1-7)!0.666!(x2-8)$) {};
    \node (ph) [style=Z dot] at ($(x1-10)!0.666!(x2-10)$) {};
    \node at (ph) [anchor=-75] {$\scriptstyle\:-\pi\!\!\:/2$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x2-11) {};
    \node (b) [style=Z dot] at (x4-11) {};
    \node (p) [style=X dot] at ($(x2-12)!0.666!(x4-13)$) {};
    \node (ph) [style=Z dot] at ($(x2-15)!0.666!(x4-15)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x1-21) {};
    \node (b) [style=Z dot] at (x4-21) {};
    \node (p) [style=X dot] at ($(x1-22)!0.4125!(x4-23)$) {};
    \node (ph) [style=Z dot] at ($(x1-25)!0.4125!(x4-25)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x1-27) {};
    \node (b) [style=Z dot] at (x2-27) {};
    \node (c) [style=Z dot] at (x4-27) {};
    \node (p) [style=X dot] at ($(x1-28)!0.1875!(x4-30)$) {};
    \node (ph) [style=Z dot] at ($(x1-32)!0.1875!(x4-32)$) {};
    \node at (ph) [anchor=-75] {$\scriptstyle\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
    %
    \node [style=H box] at (x4-31) {\footnotesize$H$};
    \node [style=H box] at (x5-31) {\footnotesize$H$};
    %
    \node (a) [style=Z dot] at (x3-35) {};
    \node at (a) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    \node (b) [style=Z dot] at (x4-35) {};
    \node at (b) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    \node (c) [style=Z dot] at (x5-35) {};
    \node at (c) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    %
    \node (a) [style=Z dot] at (x4-39) {};
    \node (b) [style=Z dot] at (x5-39) {};
    \node (p) [style=X dot] at ($(x4-40)!0.333!(x5-41)$) {};
    \node (ph) [style=Z dot] at ($(x4-43)!0.333!(x5-43)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x3-43) {};
    \node (b) [style=Z dot] at (x4-43) {};
    \node (p) [style=X dot] at ($(x3-44)!0.333!(x4-45)$) {};
    \node (ph) [style=Z dot] at ($(x3-47)!0.333!(x4-47)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x3-49) {};
    \node (b) [style=Z dot] at (x5-49) {};
    \node (p) [style=X dot] at ($(x3-50)!0.625!(x5-51)$) {};
    \node (ph) [style=Z dot] at ($(x3-53)!0.625!(x5-53)$) {};
    \node at (ph) [anchor=85] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x3-56) {};
    \node (b) [style=Z dot] at (x4-56) {};
    \node (c) [style=Z dot] at (x5-56) {};
    \node (p) [style=X dot] at ($(x3-57)!0.333!(x5-58)$) {};
    \node (ph) [style=Z dot] at ($(x3-60)!0.333!(x5-60)$) {};
    \node at (ph) [anchor=-75] {$\scriptstyle\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
    %
    \node [style=H box] at (x4-63) {\footnotesize$H$};
    \node [style=H box] at (x5-63) {\footnotesize$H$};
    %
    \node (c) [style=Z dot] at (x4-67) {};
    \node at (c) [anchor=270] {$\scriptstyle \pi\!\!\:/4$};
    %
    \node (a) [style=Z dot] at (x2-70) {};
    \node (b) [style=Z dot] at (x4-70) {};
    \node (p) [style=X dot] at ($(x2-71)!0.666!(x4-72)$) {};
    \node (ph) [style=Z dot] at ($(x2-74)!0.666!(x4-74)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x1-79) {};
    \node (b) [style=Z dot] at (x4-79) {};
    \node (p) [style=X dot] at ($(x1-80)!0.4125!(x4-81)$) {};
    \node (ph) [style=Z dot] at ($(x1-83)!0.4125!(x4-83)$) {};
    \node at (ph) [anchor=75] {$\scriptstyle\:-\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (p) -- (ph);
    %
    \node (a) [style=Z dot] at (x1-86) {};
    \node (b) [style=Z dot] at (x2-86) {};
    \node (c) [style=Z dot] at (x4-86) {};
    \node (p) [style=X dot] at ($(x1-87)!0.1875!(x4-89)$) {};
    \node (ph) [style=Z dot] at ($(x1-91)!0.1875!(x4-91)$) {};
    \node at (ph) [anchor=-75] {$\scriptstyle\:\pi\!\!\:/4$};
    \draw (a) -- (p);
    \draw (b) -- (p);
    \draw (c) -- (p);
    \draw (p) -- (ph);
    %
    \node [style=H box] at (x4-90) {\footnotesize$H$};
    %
    %
    \end{tikzpicture}


==> diagrams/tof4zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-6.25, 1.5) {$\iota$};
		\node [style=gn] (1) at (-5, -1) {};
		\node [style=gn] (2) at (5.75, 1) {$\tau$};
		\node [style=gn] (3) at (8, 2) {};
		\node [style=gn] (4) at (5.75, 2) {$\tau$};
		\node [style=gn] (5) at (-6.75, -1) {$\tau$};
		\node [style=rn] (6) at (-6.25, 0.25) {};
		\node [style=gn] (7) at (-2, 0) {};
		\node [style=gn] (8) at (7.5, -1) {};
		\node [style=none] (9) at (9, 0) {};
		\node [style=rn] (10) at (7, 1.5) {};
		\node [style=H box] (11) at (-4.5, -3) {$H$};
		\node [style=none] (12) at (-7.75, -3) {};
		\node [style=gn] (13) at (-3.5, -3) {};
		\node [style=gn] (14) at (-5.75, 2) {};
		\node [style=gn] (15) at (-3, -1.5) {$\iota$};
		\node [style=gn] (16) at (-2.5, -0.5) {$\iota$};
		\node [style=gn] (17) at (-4, 0) {$\tau$};
		\node [style=gn] (18) at (5.75, 0.25) {$\iota$};
		\node [style=H box] (19) at (-4.5, -1) {$H$};
		\node [style=gn] (20) at (7, 1) {};
		\node [style=none] (21) at (9, 1) {};
		\node [style=none] (22) at (-8.25, 0) {$3$};
		\node [style=gn] (23) at (-4, 0.5) {$\tau$};
		\node [style=gn] (24) at (-6.75, 1) {$\tau$};
		\node [style=rn] (25) at (-3, -0.5) {};
		\node [style=H box] (26) at (8.5, -1) {$H$};
		\node [style=gn] (27) at (-3, -1) {};
		\node [style=none] (28) at (-8.25, 2) {$1$};
		\node [style=gn] (29) at (-5.75, -1) {};
		\node [style=none] (30) at (9, -1) {};
		\node [style=rn] (31) at (-2.5, -1.5) {};
		\node [style=rn] (32) at (-4.5, 0.5) {};
		\node [style=gn] (33) at (-4.75, 1) {};
		\node [style=gn] (34) at (-2, -3) {};
		\node [style=gn] (35) at (-5.25, 2) {};
		\node [style=gn] (36) at (6.25, -1) {};
		\node [style=gn] (37) at (-4, -1) {$\tau$};
		\node [style=rn] (38) at (-7.75, -1) {};
		\node [style=gn] (39) at (-1.25, -0.5) {$\tau$};
		\node [style=none] (40) at (-7.75, -1) {};
		\node [style=gn] (41) at (-3, 0) {};
		\node [style=gn] (42) at (-6.75, 0.25) {$\iota$};
		\node [style=rn] (43) at (6.25, 0.25) {};
		\node [style=gn] (44) at (-5.25, 1) {};
		\node [style=gn] (45) at (-3.5, 0) {};
		\node [style=none] (46) at (-7.75, 2) {};
		\node [style=gn] (47) at (8, -1) {};
		\node [style=gn] (48) at (6.25, 1) {};
		\node [style=gn] (49) at (-4, -0.5) {$\iota$};
		\node [style=gn] (50) at (-4, -3) {$\tau$};
		\node [style=gn] (51) at (8, 1) {};
		\node [style=none] (52) at (-8.25, 1) {$2$};
		\node [style=gn] (53) at (-4.75, 2) {};
		\node [style=H box] (54) at (-7.25, -1) {$H$};
		\node [style=none] (55) at (-8.25, -2) {$5$};
		\node [style=gn] (56) at (7, 0.5) {$\iota$};
		\node [style=rn] (57) at (8.25, 0.5) {};
		\node [style=gn] (58) at (-6.25, -1) {};
		\node [style=rn] (59) at (-5.25, 1.5) {};
		\node [style=none] (60) at (-7.75, 0) {};
		\node [style=none] (61) at (-7.75, 1) {};
		\node [style=gn] (62) at (-2, -1) {};
		\node [style=rn] (63) at (-3.5, -0.5) {};
		\node [style=none] (64) at (-8.25, -1) {$4$};
		\node [style=rn] (65) at (-5.75, 1.5) {};
		\node [style=H box] (66) at (5.25, -1) {$H$};
		\node [style=gn] (67) at (-6.25, 1) {};
		\node [style=H box] (68) at (-1.5, -3) {$H$};
		\node [style=rn] (69) at (7.5, 0.5) {};
		\node [style=rn] (70) at (-1.75, -0.5) {};
		\node [style=gn] (71) at (-4.75, 1.5) {$\iota$};
		\node [style=gn] (72) at (-2.5, -1) {};
		\node [style=none] (73) at (9, -3) {};
		\node [style=gn] (74) at (5.75, -1) {$\tau$};
		\node [style=gn] (75) at (-2.5, -3) {};
		\node [style=gn] (76) at (8.75, 0.5) {$\tau$};
		\node [style=gn] (77) at (6.5, 1.5) {$\iota$};
		\node [style=none] (78) at (9, 2) {};
		\node [style=gn] (79) at (7.5, 2) {};
		\node [style=gn] (80) at (-6.75, 2) {$\tau$};
		\node [style=gn] (81) at (7, 2) {};
		\node [style=none] (82) at (-8.25, -4) {$7$};
		\node [style=none] (83) at (-8.25, -3) {$6$};
		\node [style=none] (84) at (9, -2) {};
		\node [style=rn] (85) at (-7.75, -3) {};
		\node [style=none] (86) at (-7.75, -2) {};
		\node [style=none] (87) at (9, -4) {};
		\node [style=none] (88) at (-7.75, -4) {};
		\node [style=gn] (89) at (3.75, -0.5) {$\iota$};
		\node [style=H box] (90) at (4.75, -3) {$H$};
		\node [style=gn] (91) at (5, -0.5) {$\tau$};
		\node [style=gn] (92) at (3.25, -1) {};
		\node [style=gn] (93) at (3.75, -1) {};
		\node [style=gn] (94) at (2.25, -0.5) {$\iota$};
		\node [style=rn] (95) at (4.5, -0.5) {};
		\node [style=gn] (96) at (3.25, -1.5) {$\iota$};
		\node [style=H box] (97) at (1.75, -3) {$H$};
		\node [style=gn] (98) at (3.75, -3) {};
		\node [style=gn] (99) at (2.25, 0) {$\tau$};
		\node [style=gn] (100) at (4.25, -3) {};
		\node [style=rn] (101) at (3.75, -1.5) {};
		\node [style=gn] (102) at (2.25, -1) {$\tau$};
		\node [style=gn] (103) at (3.25, 0) {};
		\node [style=rn] (104) at (3.25, -0.5) {};
		\node [style=rn] (105) at (2.75, -0.5) {};
		\node [style=gn] (106) at (2.75, -3) {};
		\node [style=gn] (107) at (4.25, 0) {};
		\node [style=gn] (108) at (2.75, 0) {};
		\node [style=gn] (109) at (4.25, -1) {};
		\node [style=gn] (110) at (2.25, -3) {$\tau$};
		\node [style=gn] (111) at (0.5, -2.5) {$\iota$};
		\node [style=H box] (112) at (1.5, -4) {$H$};
		\node [style=gn] (113) at (1.75, -2.5) {$\tau$};
		\node [style=gn] (114) at (0, -3) {};
		\node [style=gn] (115) at (0.5, -3) {};
		\node [style=gn] (116) at (-1, -2.5) {$\iota$};
		\node [style=rn] (117) at (1.25, -2.5) {};
		\node [style=gn] (118) at (0, -3.5) {$\iota$};
		\node [style=H box] (119) at (-1.5, -4) {$H$};
		\node [style=gn] (120) at (0.5, -4) {};
		\node [style=gn] (121) at (-1, -2) {$\tau$};
		\node [style=gn] (122) at (1, -4) {};
		\node [style=rn] (123) at (0.5, -3.5) {};
		\node [style=gn] (124) at (-1, -3) {$\tau$};
		\node [style=gn] (125) at (0, -2) {};
		\node [style=rn] (126) at (0, -2.5) {};
		\node [style=rn] (127) at (-0.5, -2.5) {};
		\node [style=gn] (128) at (-0.5, -4) {};
		\node [style=gn] (129) at (1, -2) {};
		\node [style=gn] (130) at (-0.5, -2) {};
		\node [style=gn] (131) at (1, -3) {};
		\node [style=gn] (132) at (-1, -4) {$\tau$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70) to (39);
		\draw (63) to (49);
		\draw (12.center) to (73.center);
		\draw (40.center) to (30.center);
		\draw (60.center) to (9.center);
		\draw (58) to (6);
		\draw (67) to (6);
		\draw (6) to (42);
		\draw (45) to (63);
		\draw (13) to (63);
		\draw (31) to (15);
		\draw (72) to (31);
		\draw (75) to (31);
		\draw (7) to (70);
		\draw (62) to (70);
		\draw [bend right=15, looseness=1.00] (34) to (70);
		\draw (65) to (0);
		\draw (61.center) to (21.center);
		\draw (46.center) to (78.center);
		\draw (14) to (65);
		\draw (43) to (18);
		\draw (48) to (43);
		\draw (36) to (43);
		\draw (65) to (29);
		\draw (35) to (44);
		\draw (59) to (71);
		\draw (32) to (23);
		\draw [bend left, looseness=1.00] (53) to (32);
		\draw (33) to (32);
		\draw (1) to (32);
		\draw (25) to (16);
		\draw (41) to (25);
		\draw (27) to (25);
		\draw (69) to (56);
		\draw (79) to (69);
		\draw (8) to (69);
		\draw (57) to (76);
		\draw [bend left=15, looseness=1.00] (3) to (57);
		\draw (51) to (57);
		\draw (57) to (47);
		\draw (81) to (10);
		\draw (20) to (10);
		\draw (10) to (77);
		\draw (88.center) to (87.center);
		\draw (86.center) to (84.center);
		\draw (95) to (91);
		\draw (105) to (94);
		\draw (108) to (105);
		\draw (106) to (105);
		\draw (101) to (96);
		\draw (93) to (101);
		\draw (98) to (101);
		\draw (107) to (95);
		\draw (109) to (95);
		\draw [bend right=15, looseness=1.00] (100) to (95);
		\draw (104) to (89);
		\draw (103) to (104);
		\draw (92) to (104);
		\draw (117) to (113);
		\draw (127) to (116);
		\draw (130) to (127);
		\draw (128) to (127);
		\draw (123) to (118);
		\draw (115) to (123);
		\draw (120) to (123);
		\draw (129) to (117);
		\draw (131) to (117);
		\draw [bend right=15, looseness=1.00] (122) to (117);
		\draw (126) to (111);
		\draw (125) to (126);
		\draw (114) to (126);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/tof4zxfuse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, -1.25) {$5$};
		\node [style=H box] (1) at (-1.75, -2.25) {$H$};
		\node [style=H box] (2) at (-1.75, -3.25) {$H$};
		\node [style=gn] (3) at (2.5, -2.25) {};
		\node [style=gn] (4) at (5.5, -0.25) {$\tau$};
		\node [style=gn] (5) at (-3.25, -0.75) {$\iota$};
		\node [style=rn] (6) at (6, 1) {};
		\node [style=gn] (7) at (-6, 2.75) {};
		\node [style=gn] (8) at (-7, -0.25) {$\tau$};
		\node [style=gn] (9) at (-2.75, -2.25) {};
		\node [style=none] (10) at (8.75, -2.25) {};
		\node [style=gn] (11) at (-5.5, 1.75) {};
		\node [style=gn] (12) at (7.25, -0.25) {};
		\node [style=gn] (13) at (-5.5, 2.75) {};
		\node [style=gn] (14) at (-5, 2.75) {};
		\node [style=none] (15) at (-8.5, 1.75) {$2$};
		\node [style=gn] (16) at (0.25, -3.25) {};
		\node [style=gn] (17) at (-2.25, 0.75) {};
		\node [style=H box] (18) at (-7.5, -0.25) {$H$};
		\node [style=gn] (19) at (-2.25, -0.25) {};
		\node [style=rn] (20) at (-4.75, 1.25) {};
		\node [style=gn] (21) at (-6, -0.25) {};
		\node [style=gn] (22) at (2, 0.25) {$\iota$};
		\node [style=rn] (23) at (-5.5, 2.25) {};
		\node [style=gn] (24) at (-0.25, -2.75) {$\iota$};
		\node [style=none] (25) at (-8, -1.25) {};
		\node [style=H box] (26) at (-4.75, -2.25) {$H$};
		\node [style=gn] (27) at (0.75, -1.25) {};
		\node [style=rn] (28) at (-0.25, -1.75) {};
		\node [style=gn] (29) at (-6.5, -0.25) {};
		\node [style=H box] (30) at (4.5, -2.25) {$H$};
		\node [style=gn] (31) at (-0.25, -1.25) {};
		\node [style=gn] (32) at (4, -2.25) {};
		\node [style=gn] (33) at (-5, 1.75) {};
		\node [style=gn] (34) at (-0.75, -3.25) {};
		\node [style=none] (35) at (-8, -3.25) {};
		\node [style=gn] (36) at (-1.5, 0.25) {$\tau$};
		\node [style=gn] (37) at (4.75, 0.25) {$\tau$};
		\node [style=gn] (38) at (-2.75, -0.25) {};
		\node [style=gn] (39) at (-5.25, -0.25) {};
		\node [style=gn] (40) at (7.75, 2.75) {};
		\node [style=H box] (41) at (1.25, -3.25) {$H$};
		\node [style=gn] (42) at (-2.25, -2.25) {};
		\node [style=gn] (43) at (-1.25, -1.75) {$\iota$};
		\node [style=none] (44) at (-8, 0.75) {};
		\node [style=rn] (45) at (-3.25, 0.25) {};
		\node [style=gn] (46) at (3.5, -2.25) {};
		\node [style=rn] (47) at (3.5, -0.75) {};
		\node [style=gn] (48) at (-6.5, 2.25) {$\iota$};
		\node [style=none] (49) at (8.75, -1.25) {};
		\node [style=rn] (50) at (-2, 0.25) {};
		\node [style=gn] (51) at (6.75, 1.25) {$\iota$};
		\node [style=rn] (52) at (-6.5, 1) {};
		\node [style=none] (53) at (-8, -0.25) {};
		\node [style=gn] (54) at (-6.5, 1.75) {};
		\node [style=rn] (55) at (0.25, -2.75) {};
		\node [style=gn] (56) at (7.25, 2.75) {};
		\node [style=gn] (57) at (1.5, -1.75) {$\tau$};
		\node [style=gn] (58) at (-0.75, -1.25) {};
		\node [style=gn] (59) at (6, 1.75) {};
		\node [style=gn] (60) at (6, -0.25) {};
		\node [style=gn] (61) at (-7, 1) {$\iota$};
		\node [style=H box] (62) at (5, -0.25) {$H$};
		\node [style=gn] (63) at (-4.25, 0.25) {$\iota$};
		\node [style=none] (64) at (-8.5, -2.25) {$6$};
		\node [style=none] (65) at (8.75, -0.25) {};
		\node [style=rn] (66) at (-8, -0.25) {};
		\node [style=rn] (67) at (8, 1.25) {};
		\node [style=gn] (68) at (-3.25, 0.75) {};
		\node [style=gn] (69) at (0.25, -1.75) {$\iota$};
		\node [style=gn] (70) at (0.25, -2.25) {};
		\node [style=gn] (71) at (-2.75, 0.25) {$-$};
		\node [style=gn] (72) at (-0.25, -2.25) {};
		\node [style=gn] (73) at (0.75, -3.25) {};
		\node [style=rn] (74) at (-2.75, -0.75) {};
		\node [style=gn] (75) at (5.5, 1) {$\iota$};
		\node [style=none] (76) at (-8, -2.25) {};
		\node [style=gn] (77) at (8.5, 1.25) {$\tau$};
		\node [style=H box] (78) at (1.5, -2.25) {$H$};
		\node [style=gn] (79) at (-3.75, -2.25) {};
		\node [style=gn] (80) at (-1.25, -1.25) {$\tau$};
		\node [style=rn] (81) at (2.5, 0.25) {};
		\node [style=gn] (82) at (3, -0.75) {$\iota$};
		\node [style=gn] (83) at (4, 0.75) {};
		\node [style=rn] (84) at (7.25, 1.25) {};
		\node [style=gn] (85) at (-1.25, -2.25) {$\tau$};
		\node [style=none] (86) at (8.75, 1.75) {};
		\node [style=none] (87) at (-8.5, 0.75) {$3$};
		\node [style=gn] (88) at (7.75, 1.75) {};
		\node [style=rn] (89) at (-0.75, -1.75) {};
		\node [style=gn] (90) at (7.75, -0.25) {};
		\node [style=rn] (91) at (1, -1.75) {};
		\node [style=gn] (92) at (-4.25, 1.25) {$\tau$};
		\node [style=none] (93) at (8.75, -3.25) {};
		\node [style=rn] (94) at (-3.75, 0.25) {};
		\node [style=gn] (95) at (2, -2.25) {$\tau$};
		\node [style=H box] (96) at (8.25, -0.25) {$H$};
		\node [style=gn] (97) at (-3.75, 0.75) {};
		\node [style=H box] (98) at (-4.75, -0.25) {$H$};
		\node [style=none] (99) at (-8.5, 2.75) {$1$};
		\node [style=gn] (100) at (-3.25, -0.25) {};
		\node [style=none] (101) at (-8.5, -0.25) {$4$};
		\node [style=none] (102) at (-8.5, -3.25) {$7$};
		\node [style=none] (103) at (-8, 1.75) {};
		\node [style=rn] (104) at (-8, -2.25) {};
		\node [style=none] (105) at (8.75, 2.75) {};
		\node [style=gn] (106) at (-5, 2.25) {$-$};
		\node [style=rn] (107) at (4.25, 0.25) {};
		\node [style=gn] (108) at (3.5, -0.25) {};
		\node [style=gn] (109) at (2.5, 0.75) {};
		\node [style=gn] (110) at (0.75, -2.25) {};
		\node [style=gn] (111) at (4, -0.25) {};
		\node [style=none] (112) at (8.75, 0.75) {};
		\node [style=rn] (113) at (-6, 2.25) {};
		\node [style=gn] (114) at (-1.25, -3.25) {$\tau$};
		\node [style=gn] (115) at (-4.25, -2.25) {$\tau$};
		\node [style=none] (116) at (-8, 2.75) {};
		\node [style=gn] (117) at (-7.5, 2.75) {$+$};
		\node [style=gn] (118) at (-7.5, 1.75) {$+$};
		\node [style=gn] (119) at (-7.5, 0.75) {$+$};
		\node [style=gn] (120) at (-4.25, -0.25) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50) to (36);
		\draw (94) to (63);
		\draw (76.center) to (10.center);
		\draw (53.center) to (65.center);
		\draw (44.center) to (112.center);
		\draw (29) to (52);
		\draw (54) to (52);
		\draw (52) to (61);
		\draw (97) to (94);
		\draw (79) to (94);
		\draw (74) to (5);
		\draw (38) to (74);
		\draw (9) to (74);
		\draw (17) to (50);
		\draw (19) to (50);
		\draw [bend right=15, looseness=1.00] (42) to (50);
		\draw (113) to (48);
		\draw (103.center) to (86.center);
		\draw (116.center) to (105.center);
		\draw (7) to (113);
		\draw (6) to (75);
		\draw (59) to (6);
		\draw (60) to (6);
		\draw (113) to (21);
		\draw (13) to (11);
		\draw (23) to (106);
		\draw (20) to (92);
		\draw [bend left, looseness=1.00] (14) to (20);
		\draw (33) to (20);
		\draw (39) to (20);
		\draw (45) to (71);
		\draw (68) to (45);
		\draw (100) to (45);
		\draw (84) to (51);
		\draw (56) to (84);
		\draw (12) to (84);
		\draw (67) to (77);
		\draw [bend left=15, looseness=1.00] (40) to (67);
		\draw (88) to (67);
		\draw (67) to (90);
		\draw (35.center) to (93.center);
		\draw (25.center) to (49.center);
		\draw (107) to (37);
		\draw (81) to (22);
		\draw (109) to (81);
		\draw (3) to (81);
		\draw (47) to (82);
		\draw (108) to (47);
		\draw (46) to (47);
		\draw (83) to (107);
		\draw (111) to (107);
		\draw [bend right=15, looseness=1.00] (32) to (107);
		\draw (91) to (57);
		\draw (89) to (43);
		\draw (58) to (89);
		\draw (34) to (89);
		\draw (55) to (24);
		\draw (70) to (55);
		\draw (16) to (55);
		\draw (27) to (91);
		\draw (110) to (91);
		\draw [bend right=15, looseness=1.00] (73) to (91);
		\draw (28) to (69);
		\draw (31) to (28);
		\draw (72) to (28);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/tphasegadgetdecom-old.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (6.25, 0) {};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (6.75, 1.25) {};
		\node [style=gn] (3) at (2.5, 1.25) {};
		\node [style=gn] (4) at (1, 0.25) {};
		\node [style=none] (5) at (6.75, 0.25) {};
		\node [style=none] (6) at (-1.75, 1.25) {};
		\node [style=none] (7) at (6.75, -0.75) {};
		\node [style=gn] (8) at (5.25, -0.75) {};
		\node [style=gn] (9) at (-0.25, 1.25) {};
		\node [style=gn] (10) at (5.25, 0.25) {};
		\node [style=none] (11) at (1.75, 0) {$\frac{(3-n)\pi}{4}$};
		\node [style=rn] (12) at (5.75, 0) {};
		\node [style=none] (13) at (-1.25, 0.25) {};
		\node [style=none] (14) at (-1.75, -0.75) {};
		\node [style=gn] (15) at (1.5, -0.25) {};
		\node [style=gn] (16) at (1, -0.75) {};
		\node [style=gn] (17) at (-0.25, 0.25) {};
		\node [style=gn] (18) at (2.5, -0.75) {};
		\node [style=gn] (19) at (3.75, 0.25) {};
		\node [style=rn] (20) at (2.75, 0.5) {};
		\node [style=none] (21) at (6.5, 0) {$\frac{\pi}{4}$};
		\node [style=rn] (22) at (1, -0.25) {};
		\node [style=gn] (23) at (-0.25, -0.75) {};
		\node [style=gn] (24) at (4.25, 0.75) {};
		\node [style=gn] (25) at (5.25, 1.25) {};
		\node [style=gn] (26) at (3.75, 1.25) {};
		\node [style=gn] (27) at (3, -0.25) {};
		\node [style=none] (28) at (-1.25, 1.25) {};
		\node [style=rn] (29) at (3.75, 0.75) {};
		\node [style=none] (30) at (-0.5, 1.5) {$\frac{(n-2)(n-3)\pi}{8}$};
		\node [style=none] (31) at (-0.5, 0.5) {$\frac{(n-2)(n-3)\pi}{8}$};
		\node [style=none] (32) at (-0.5, -0.5) {$\frac{(n-2)(n-3)\pi}{8}$};
		\node [style=none] (33) at (-1.5, -0.25) {$\vdots$};
		\node [style=none] (34) at (-1.5, 0.75) {$\vdots$};
		\node [style=none] (35) at (3.5, -0.25) {$\frac{(3-n)\pi}{4}$};
		\node [style=none] (36) at (4.5, 1) {$\frac{(3-n)\pi}{4}$};
		\node [style=gn] (37) at (-4.25, 1.25) {};
		\node [style=gn] (38) at (-4.25, 0.25) {};
		\node [style=none] (39) at (-5, -0.75) {};
		\node [style=none] (40) at (-3, 0.25) {};
		\node [style=none] (41) at (-4.25, 0.75) {$\vdots$};
		\node [style=none] (42) at (-3, -0.75) {};
		\node [style=none] (43) at (-4.75, 0.25) {};
		\node [style=none] (44) at (-3, 1.25) {};
		\node [style=none] (45) at (-4.75, -0.75) {};
		\node [style=gn] (46) at (-4.25, -0.75) {};
		\node [style=gn] (47) at (-3.25, 0) {};
		\node [style=none] (48) at (-4.75, 1.25) {};
		\node [style=none] (49) at (-5, 1.25) {};
		\node [style=none] (50) at (-4.25, -0.25) {$\vdots$};
		\node [style=rn] (51) at (-3.75, 0) {};
		\node [style=none] (52) at (-2.5, 0.25) {$=$};
		\node [style=none] (53) at (-3, -0.25) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (0);
		\draw (20) to (27);
		\draw (1.center) to (7.center);
		\draw (13.center) to (5.center);
		\draw (28.center) to (2.center);
		\draw (4) to (22);
		\draw (16) to (22);
		\draw (22) to (15);
		\draw (3) to (20);
		\draw (18) to (20);
		\draw (29) to (24);
		\draw (26) to (29);
		\draw (19) to (29);
		\draw (25) to (12);
		\draw (10) to (12);
		\draw (8) to (12);
		\draw [style=braceedge] (14.center) to node[wire label, inner sep=5 pt]{$n$} (6.center);
		\draw (51) to (47);
		\draw (45.center) to (42.center);
		\draw (43.center) to (40.center);
		\draw (48.center) to (44.center);
		\draw (37) to (51);
		\draw (38) to (51);
		\draw (46) to (51);
		\draw [style=braceedge] (39.center) to node[wire label, inner sep=5 pt]{$n$} (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> diagrams/tphasegadgetdecom-old2.tikz <==
    n \;\left\{\;
  \begin{aligned}
  ~\\[-6ex]
  \begin{tikzpicture}[scale=1.125]
    \def\dx{0.25}
    \def\dy{0.875}
    \coordinate (x0-0) at (0,0);
    \coordinate (xn-0) at ($(x0-0) + (0,\dy)$);
    \coordinate (x2n-0) at ($(xn-0) + (0,\dy)$);
    \xdef\u{0}
    \foreach \t in {1,...,33} {%
      \foreach \v in {x0,xn,x2n} {%
        \coordinate (\v-\t) at ($(\v-\u) + (\dx,0)$);
        \draw (\v-\u) -- (\v-\t);
      }
      \xdef\u{\t}
    }
    \node at ($(x0-1)!0.625!(xn-1)$) {$\vdots$};
    \node at ($(xn-1)!0.625!(x2n-1)$) {$\vdots$};
    \foreach \v in {x0,xn,x2n} {%
      \node [style=Z dot] (\v-5) at (\v-5) {};
      \node at (\v-5) [anchor=270] {$\scriptstyle (n{-}2)(n{-}3)\tfrac{\pi}{8}$};
    }
%
    \node [style=Z dot] (x0-9) at (x0-9) {};
    \node [style=Z dot] (xn-9) at (xn-9) {};
    \node [style=X dot] (p) at ($(x0-10)!0.5!(xn-10)$) {};
    \draw (x0-9) -- (p);
    \draw (xn-9) -- (p);
    \node [style=Z dot] (ph) at ($(x0-11)!0.5!(xn-12)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \:\:-(n{-}3)\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
%
    \node [style=Z dot] (xn-10) at (xn-10) {};
    \node [style=Z dot] (x2n-10) at (x2n-10) {};
    \node [style=X dot] (p) at ($(xn-11)!0.5!(x2n-11)$) {};
    \draw (xn-10) -- (p);
    \draw (x2n-10) -- (p);
    \node [style=Z dot] (ph) at ($(xn-12)!0.5!(x2n-13)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \:\:-(n{-}3)\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
%
    \node [style=Z dot] (x0-18) at (x0-18) {};
    \node [style=Z dot] (x2n-18) at (x2n-18) {};
    \node [style=X dot] (p) at ($(x0-19)!0.666!(x2n-19)$) {};
    \draw (x0-18) -- (p);
    \draw (x2n-18) -- (p);
    \node [style=Z dot] (ph) at ($(x0-20)!0.666!(x2n-21)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \:\:-(n{-}3)\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
%
    \node [style=Z dot] (x0-27) at (x0-27) {};
    \node [style=Z dot] (xn-27) at (xn-27) {};
    \node [style=Z dot] (x2n-27) at (x2n-27) {};
    \node [style=X dot] (p) at ($(x0-28)!0.333!(x2n-29)$) {};
    \draw (x0-27) -- (p);
    \draw (xn-27) -- (p);
    \draw (x2n-27) -- (p);
    \node [style=Z dot] (ph) at ($(x0-29)!0.333!(x2n-31)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \,\,\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
%
    \node at ($(x0-32)!0.625!(xn-32)$) {$\vdots$};
    \node at ($(xn-32)!0.625!(x2n-32)$) {$\vdots$};
    \end{tikzpicture}
  \\[-3.5ex]~
  \end{aligned}
  \right.  
  \quad
  \propto
  \quad\;\;
n \;\left\{\;
  \begin{aligned}
  ~\\[-3ex]
  \begin{tikzpicture}[scale=1.125]
    \def\dx{0.3125}
    \def\dy{0.875}
    \coordinate (x0-0) at (0,0);
    \coordinate (xn-0) at ($(x0-0) + (0,\dy)$);
    \coordinate (x2n-0) at ($(xn-0) + (0,\dy)$);
    \xdef\u{0}
    \foreach \t in {1,...,5} {%
      \foreach \v in {x0,xn,x2n} {%
        \coordinate (\v-\t) at ($(\v-\u) + (\dx,0)$);
        \draw (\v-\u) -- (\v-\t);
      }
      \xdef\u{\t}
    }
    \node (p) [style=X dot] at ($(x0-2)!0.3125!(x2n-2)$) {};
    \foreach \v in {x0,xn,x2n} {%
      \node [style=Z dot] (\v-1) at (\v-1) {};
      \draw (\v-1) -- (p);
    }
    \node at ($(x0-1)!0.625!(xn-1)$) {$\vdots$};
    \node at ($(xn-1)!0.625!(x2n-1)$) {$\vdots$};
    \node (ph) [style=Z dot] at ($(p) + (\dx,0)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \:\:\pi\!\!\:/4$};
    \draw (p) -- (ph);
    \end{tikzpicture}
  \\[-3.5ex]~
  \end{aligned}
  \right.


==> diagrams/tphasegadgetdecom.tikz <==
    n \;\left\{\;
  \begin{aligned}
  ~\\[-6ex]
  \begin{tikzpicture}[scale=1.125]
    \def\dx{0.25}
    \def\dy{0.875}
    \coordinate (x0-0) at (0,0);
    \coordinate (xn-0) at ($(x0-0) + (0,\dy)$);
    \coordinate (x2n-0) at ($(xn-0) + (0,\dy)$);
    \xdef\u{0}
    \foreach \t in {1,...,38} {%
      \foreach \v in {x0,xn,x2n} {%
        \coordinate (\v-\t) at ($(\v-\u) + (\dx,0)$);
        \draw (\v-\u) -- (\v-\t);
      }
      \xdef\u{\t}
    }
    \node at ($(x0-1)!0.625!(xn-1)$) {$\vdots$};
    \node at ($(xn-1)!0.625!(x2n-1)$) {$\vdots$};
    \foreach \v in {x0,xn,x2n} {%
      \node [style=Z dot] (\v-5) at (\v-5) {};
      \node at (\v-5) [anchor=270] {$\scriptstyle (n{-}2)(n{-}3)\tfrac{\pi}{8}$};
    }
%
    \node [style=Z dot] (x0-9) at (x0-9) {};
    \node [style=Z dot] (xn-9) at (xn-9) {};
    \node [style=X dot] (p) at ($(x0-10)!0.5!(xn-10)$) {};
    \draw (x0-9) -- (p);
    \draw (xn-9) -- (p);
    \node [style=Z dot] (ph) at ($(x0-11)!0.5!(xn-12)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \:\:-(n{-}3)\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
%
    \node [style=Z dot] (xn-10) at (xn-10) {};
    \node [style=Z dot] (x2n-10) at (x2n-10) {};
    \node [style=X dot] (p) at ($(xn-11)!0.5!(x2n-11)$) {};
    \draw (xn-10) -- (p);
    \draw (x2n-10) -- (p);
    \node [style=Z dot] (ph) at ($(xn-12)!0.5!(x2n-13)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \:\:-(n{-}3)\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
%
    \node [style=Z dot] (x0-18) at (x0-18) {};
    \node [style=Z dot] (x2n-18) at (x2n-18) {};
    \node [style=X dot] (p) at ($(x0-19)!0.666!(x2n-19)$) {};
    \draw (x0-18) -- (p);
    \draw (x2n-18) -- (p);
    \node [style=Z dot] (ph) at ($(x0-20)!0.666!(x2n-21)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \:\:-(n{-}3)\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
%
    \node [style=Z dot] (x0-27) at (x0-27) {};
    \node [style=Z dot] (xn-27) at (xn-27) {};
    \node [style=Z dot] (x2n-27) at (x2n-27) {};
    \node [style=X dot] (p) at ($(x0-28)!0.333!(x2n-29)$) {};
    \draw (x0-27) -- (p);
    \draw (xn-27) -- (p);
    \draw (x2n-27) -- (p);
    \node [style=Z dot] (ph) at ($(x0-29)!0.333!(x2n-31)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \,\,\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
%
%    \node at ($(x0-32)!0.625!(xn-32)$) {$\vdots$};
%    \node at ($(xn-32)!0.625!(x2n-32)$) {$\vdots$};
%
    \node (p) [style=X dot] at ($(x0-35)!0.3125!(x2n-35)$) {};
    \node at ($(x0-34)!0.625!(xn-34)$) {$\vdots$};
    \node at ($(xn-34)!0.5875!(x2n-34)$) {$\vdots$};
    \foreach \v in {x0,xn,x2n} {%
      \node [style=Z dot] (\v-34) at (\v-34) {};
      \draw (\v-34) -- (p);
    }
    \node (ph) [style=Z dot] at ($(p) + (\dx,0)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \:-\!\!\:\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
    \end{tikzpicture}
  \\[-3.5ex]~
  \end{aligned}
  \right.  
  \;\;\;
  \propto
  \;\;
\idop^{\otimes n}


==> diagrams/tphasegadgetdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (-0.75, -1) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=gn] (3) at (0.75, -0.25) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=gn] (5) at (-0.25, 0) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=gn] (7) at (-0.25, -1) {};
		\node [style=none] (8) at (1.25, -0.25) {$\theta$};
		\node [style=rn] (9) at (0.25, -0.25) {};
		\node [style=gn] (10) at (-0.25, 1) {};
		\node [style=none] (11) at (1, -1) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=none] (14) at (-0.25, 0.5) {$\vdots$};
		\node [style=none] (15) at (-0.25, -0.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (3);
		\draw (1.center) to (11.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (4.center);
		\draw (10) to (9);
		\draw (5) to (9);
		\draw (7) to (9);
		\draw [style=braceedge] (12.center) to node[wire label, inner sep=5 pt]{$n$} (13.center);
	\end{pgfonlayer}
\end{tikzpicture}
